Combinatiorial Algorithms for Wireless Information Flow

A long-standing open question in information theory is to characterize the unicast capacity of a wireless relay network. The difficulty arises due to the complex signal interactions induced in the network, since the wireless channel inherently broadcasts the signals and there is interference among transmissions. Recently, Avestimehr, Diggavi and Tse proposed a linear deterministic model that takes into account the shared nature of wireless channels, focusing on the signal interactions rather than the background noise. They generalized the min-cut max-flow theorem for graphs to networks of deterministic channels and proved that the capacity can be achieved using information theoretical tools. They showed that the value of the minimum cut is in this case the minimum rank of all the adjacency matrices describing source-destination cuts. In this paper, we develop a polynomial time algorithm that discovers the relay encoding strategy to achieve the min-cut value in linear deterministic (wireless) networks, for the case of a unicast connection. Our algorithm crucially uses a notion of linear independence between channels to calculate the capacity in polynomial time. Moreover, we can achieve the capacity by using very simple one-symbol processing at the intermediate nodes, thereby constructively yielding finite length strategies that achieve the unicast capacity of the linear deterministic (wireless) relay network.

==> Figures/big_node.tex <==
%\documentclass[a4paper,10pt]{article}
%\usepackage{amsmath,amssymb,pseudocode,pst-all}

%\begin{document}

\psset{unit=0.038in}

\begin{pspicture}(-20,-10)(40,40)

\psset{linewidth=0.2mm}

% big node box
\pnode(-5,10){B_2a}
\pnode(25,10){B_2b}
\ncbox[nodesep=.4cm,boxsize=20,linewidth=0.1mm,
linestyle=dashed]{B_2a}{B_2b}

% small nodes
\cnode(0,0){1}{x_1}\put(0,2){$y_1$}
\cnode(0,10){1}{x_2}\put(0,12){$y_2$}
\cnode(0,20){1}{x_3}\put(0,22){$y_3$}
%\cnode(10,0){1}{x_1'}\put(10,2){$y_1'$}
%\cnode(10,10){1}{x_2'}\put(10,12){$y_2'$}
%\cnode(10,20){1}{x_3'}\put(10,22){$y_3'$}

%\cnode(30,0){1}{y_1}\put(30,2){$x_1$}
%\cnode(30,10){1}{y_2}\put(30,12){$x_2$}
%\cnode(30,20){1}{y_3}\put(30,22){$x_3$}
\cnode(20,0){1}{y_1'}\put(20,2){$x_1$}
\cnode(20,10){1}{y_2'}\put(20,12){$x_2$}
\cnode(20,20){1}{y_3'}\put(20,22){$x_3$}

% ``Edges from and to outside
\pnode(-20,0){a1}
\pnode(-20,-5){a2}
\pnode(-20,5){a3}

\ncline{->}{a1}{x_1}
\ncline{->}{a2}{x_1}
\ncline{->}{a3}{x_1}

\pnode(-20,20){b1}
\pnode(-20,15){b2}
\pnode(-20,25){b3}

\ncline{->}{b1}{x_3}
\ncline{->}{b2}{x_3}
\ncline{->}{b3}{x_3}

\put(-20,10){$\vdots$}

\pnode(40,2.5){d1}
\pnode(40,-2.5){d2}
\ncline{<-}{d1}{y_1'}
\ncline{<-}{d2}{y_1'}

\put(40,10){$\vdots$}

\pnode(40,20){f1}
\pnode(40,15){f2}
\pnode(40,25){f3}

\ncline{<-}{f1}{y_3'}
\ncline{<-}{f2}{y_3'}
\ncline{<-}{f3}{y_3'}




% Connectiona between the small nodes
%\ncline{->}{x_1}{x_1'}
%\ncline{->}{x_2}{x_2'}
%\ncline{->}{x_3}{x_3'}

\ncline{->}{x_1}{y_1'}
\ncline{->}{x_1}{y_2'}
\ncline{->}{x_1}{y_3'}
\ncline{->}{x_2}{y_1'}
\ncline{->}{x_2}{y_2'}
\ncline{->}{x_2}{y_3'}
\ncline{->}{x_3}{y_1'}
\ncline{->}{x_3}{y_2'}
\ncline{->}{x_3}{y_3'}




%\ncline{->}{y_1}{y_1'}
%\ncline{->}{y_2}{y_2'}
%\ncline{->}{y_3}{y_3'}




\end{pspicture}
%\end{document}

==> Figures/ex1-1.tex <==
\psset{unit=0.02in}
\begin{pspicture}(0,0)(300,74)
\psset{linewidth=0.2mm}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% A_1
\pnode(5,69){i_1}

\cnode(25,69){1}{a_1}

\cnode(30,69){1}{b_1}
\nput[labelsep=1]{90}{b_1}{\textit{$x_1$}}
\cnode(30,64.5){1}{b_2}
\nput[labelsep=1]{270}{b_2}{\textit{$x_2$}}

% 2 invisible nodes to make the box A_1
\pnode(27.5,73.5){A_1a}
\pnode(27.5,60){A_1b}
\ncbox[nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{A_1a}{A_1b}

\nput[labelsep=1]{180}{i_1}{$A_1$}

% A_2
% 2 invisible nodes to make the box A_2
\pnode(27.5,49){A_2a}
\pnode(27.5,40){A_2b}
\ncbox[fillcolor=lightgray, fillstyle=solid,nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{A_2a}{A_2b}
\pnode(5,44.5){i_2}

\cnode(25,44.5){1}{a_3}

\cnode(30,44.5){1}{b_3}
\nput[labelsep=1]{270}{b_3}{\textit{$x_3$}}



\nput[labelsep=1]{180}{i_2}{\textit{$A_2$}}

% A_3
% 2 invisible nodes to make the box A_3
\pnode(27.5,29){A_3a}
\pnode(27.5,20){A_3b}
\ncbox[fillcolor=lightgray, fillstyle=solid,nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{A_3a}{A_3b}
\pnode(5,24.5){i_3}

\cnode(25,24.5){1}{a_5}

\cnode(30,24.5){1}{b_5}
\nput[labelsep=1]{270}{b_5}{\textit{$x_4$}}



\nput[labelsep=1]{180}{i_3}{\textit{$A_3$}}

% A_4
% 2 invisible nodes to make the box A_4
\pnode(27.5,9){A_4a}
\pnode(27.5,0){A_4b}
\ncbox[fillcolor=lightgray, fillstyle=solid,nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{A_4a}{A_4b}
\pnode(5,4.5){i_4}

\cnode(25,4.5){1}{a_7}

\cnode(30,4.5){1}{b_7}
\nput[labelsep=1]{270}{b_7}{\textit{$x_5$}}


\nput[labelsep=1]{180}{i_4}{\textit{$A_4$}}

% B_1
\pnode(85,69){i_5}

\cnode(65,69){1}{c_1}
\nput[labelsep=1]{90}{c_1}{\textit{$y_1$}}
\cnode(65,64.5){1}{c_2}
\nput[labelsep=1]{270}{c_2}{\textit{$y_2$}}

\cnode(70,69){1}{d_1}

% 2 invisible nodes to make the box B_1
\pnode(67.5,73.5){B_1a}
\pnode(67.5,60){B_1b}
\ncbox[nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{B_1a}{B_1b}

\nput[labelsep=1]{0}{i_5}{\textit{$B_1$}}

% B_2
\pnode(85,44.5){i_6}

\cnode(65,44.5){1}{c_3}
\nput[labelsep=1]{270}{c_3}{\textit{$y_3$}}

\cnode(70,44.5){1}{d_3}

% 2 invisible nodes to make the box B_2
\pnode(67.5,49){B_2a}
\pnode(67.5,40){B_2b}
\ncbox[nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{B_2a}{B_2b}

\nput[labelsep=1]{0}{i_6}{\textit{$B_2$}}

% B_3
\pnode(85,24.5){i_7}

\cnode(65,24.5){1}{c_5}
\nput[labelsep=1]{270}{c_5}{\textit{$y_4$}}

\cnode(70,24.5){1}{d_5}

% 2 invisible nodes to make the box B_3
\pnode(67.5,29){B_3a}
\pnode(67.5,20){B_3b}
\ncbox[nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{B_3a}{B_3b}

\nput[labelsep=1]{0}{i_7}{\textit{$B_3$}}

% B_4

% 2 invisible nodes to make the box B_4
\pnode(67.5,9){B_4a}
\pnode(67.5,0){B_4b}
\ncbox[nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{B_4a}{B_4b}
\pnode(85,4.5){i_8}

\cnode(65,4.5){1}{c_7}
\nput[labelsep=1]{270}{c_7}{\textit{$y_5$}}

\cnode(70,4.5){1}{d_7}


\nput[labelsep=1]{0}{i_8}{\textit{$B_4$}}

%invisible nodes connections
\ncline{-}{i_1}{a_1}
\ncline[linewidth=0.7mm]{-}{i_2}{a_3}
\ncline[linewidth=0.7mm]{-}{i_3}{a_5}
\ncline[linewidth=0.7mm,linestyle=dashed,linecolor=blue]{-}{i_4}{a_7}
\ncline[linewidth=0.7mm]{-}{d_1}{i_5}
\ncline[linewidth=0.7mm]{-}{d_3}{i_6}
\ncline{-}{d_5}{i_7}
%\ncline{-}{d_7}{i_8}


% Connection between A_1 and B_1

\ncline{-}{b_1}{c_1}
\ncline{-}{b_2}{c_2}

% Connection from A_2
\ncline[linewidth=0.7mm]{-}{b_3}{c_1}
\ncline{-}{b_3}{c_3}

% Connection from A_3
\ncline[linewidth=0.7mm]{-}{b_5}{c_3}
\ncline{-}{b_5}{c_5}

% Connection from A_4
\ncline{-}{b_7}{c_1}
\ncline{-}{b_7}{c_5}
\ncline{-}{b_7}{c_7}

%=======================================================================
% MIDDLE IMAGE

% A_1
% 2 invisible nodes to make the box A_1
\pnode(133.5,73.5){Ab_1a}
\pnode(133.5,60){Ab_1b}
\ncbox[nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{Ab_1a}{Ab_1b}
\pnode(111,69){ib_1}

\cnode(131,69){1}{ab_1}

\cnode(136,69){1}{bb_1}
\nput[labelsep=1]{90}{bb_1}{\textit{$x_1$}}
\cnode(136,64.5){1}{bb_2}
\nput[labelsep=1]{270}{bb_2}{\textit{$x_2$}}



\nput[labelsep=1]{180}{ib_1}{$A_1$}

% A_2
% 2 invisible nodes to make the box A_2
\pnode(133.5,49){Ab_2a}
\pnode(133.5,40){Ab_2b}
\ncbox[fillcolor=lightgray, fillstyle=solid, nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{Ab_2a}{Ab_2b}
\pnode(111,44.5){ib_2}

\cnode(131,44.5){1}{ab_3}

\cnode(136,44.5){1}{bb_3}
\nput[labelsep=1]{270}{bb_3}{\textit{$x_3$}}



\nput[labelsep=1]{180}{ib_2}{\textit{$A_2$}}

% A_3
% 2 invisible nodes to make the box A_3
\pnode(133.5,29){Ab_3a}
\pnode(133.5,20){Ab_3b}
\ncbox[fillcolor=lightgray, fillstyle=solid,nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{Ab_3a}{Ab_3b}
\pnode(111,24.5){ib_3}

\cnode(131,24.5){1}{ab_5}

\cnode(136,24.5){1}{bb_5}
\nput[labelsep=1]{270}{bb_5}{\textit{$x_4$}}



\nput[labelsep=1]{180}{ib_3}{\textit{$A_3$}}

% A_4
% 2 invisible nodes to make the box A_4
\pnode(133.5,9){Ab_4a}
\pnode(133.5,0){Ab_4b}
\ncbox[fillcolor=lightgray, fillstyle=solid, nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{Ab_4a}{Ab_4b}

\pnode(111,4.5){ib_4}

\cnode(131,4.5){1}{ab_7}

\cnode(136,4.5){1}{bb_7}
\nput[labelsep=1]{270}{bb_7}{\textit{$x_5$}}


\nput[labelsep=1]{180}{ib_4}{\textit{$A_4$}}

% B_1
% 2 invisible nodes to make the box B_1
\pnode(173.5,73.5){Bb_1a}
\pnode(173.5,60){Bb_1b}
\ncbox[nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{Bb_1a}{Bb_1b}
\pnode(191,69){ib_5}

\cnode(171,69){1}{cb_1}
\nput[labelsep=1]{90}{cb_1}{\textit{$y_1$}}
\cnode(171,64.5){1}{cb_2}
\nput[labelsep=1]{270}{cb_2}{\textit{$y_2$}}

\cnode(176,69){1}{db_1}



\nput[labelsep=1]{0}{ib_5}{\textit{$B_1$}}

% B_2
\pnode(191,44.5){ib_6}

\cnode(171,44.5){1}{cb_3}
\nput[labelsep=1]{270}{cb_3}{\textit{$y_3$}}

\cnode(176,44.5){1}{db_3}

% 2 invisible nodes to make the box B_2
\pnode(173.5,49){Bb_2a}
\pnode(173.5,40){Bb_2b}
\ncbox[nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{Bb_2a}{Bb_2b}

\nput[labelsep=1]{0}{ib_6}{\textit{$B_2$}}

% B_3
\pnode(191,24.5){ib_7}

\cnode(171,24.5){1}{cb_5}
\nput[labelsep=1]{270}{cb_5}{\textit{$y_4$}}

\cnode(176,24.5){1}{db_5}

% 2 invisible nodes to make the box B_3
\pnode(173.5,29){Bb_3a}
\pnode(173.5,20){Bb_3b}
\ncbox[nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{Bb_3a}{Bb_3b}

\nput[labelsep=1]{0}{ib_7}{\textit{$B_3$}}

% B_4
% 2 invisible nodes to make the box B_4
\pnode(173.5,9){Bb_4a}
\pnode(173.5,0){Bb_4b}
\ncbox[nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{Bb_4a}{Bb_4b}
\pnode(191,4.5){ib_8}

\cnode(171,4.5){1}{cb_7}
\nput[labelsep=1]{270}{cb_7}{\textit{$y_5$}}

\cnode(176,4.5){1}{db_7}



\nput[labelsep=1]{0}{ib_8}{\textit{$B_4$}}

%invisible nodes connections
\ncline{-}{ib_1}{ab_1}
\ncline[linewidth=0.7mm]{-}{ib_2}{ab_3}
\ncline[linewidth=0.7mm]{-}{ib_3}{ab_5}
\ncline[linewidth=0.7mm,linecolor=blue,linestyle=dashed]{-}{ib_4}{ab_7}
\ncline[linewidth=0.7mm]{-}{db_1}{ib_5}
\ncline[linewidth=0.7mm]{-}{db_3}{ib_6}
\ncline[linewidth=0.7mm]{-}{db_5}{ib_7}
%\ncline{-}{db_7}{ib_8}


% Connection between A_1 and B_1

\ncline{-}{bb_1}{cb_1}
\ncline{-}{bb_2}{cb_2}

% Connection from A_2
\ncline[linewidth=0.7mm]{-}{bb_3}{cb_1}
\ncline{-}{bb_3}{cb_3}

% Connection from A_3
\ncline[linewidth=0.7mm]{-}{bb_5}{cb_3}
\ncline{-}{bb_5}{cb_5}

% Connection from A_4
\ncline{-}{bb_7}{cb_1}
\ncline[linewidth=0.7mm,linecolor=blue,linestyle=dashed]{-}{bb_7}{cb_5}
\ncline{-}{bb_7}{cb_7}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%RIGHT IMAGE

% A_1


% 2 invisible nodes to make the box A_1
\pnode(237.5,73.5){Ab_1a}
\pnode(237.5,60){Ab_1b}
\ncbox[nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{Ab_1a}{Ab_1b}
\pnode(215,69){ib_1}

\cnode(235,69){1}{ab_1}

\cnode(240,69){1}{bb_1}
\nput[labelsep=1]{90}{bb_1}{\textit{$x_1$}}
\cnode(240,64.5){1}{bb_2}
\nput[labelsep=1]{270}{bb_2}{\textit{$x_2$}}


\nput[labelsep=1]{180}{ib_1}{$A_1$}

% A_2
% 2 invisible nodes to make the box A_2
\pnode(237.5,49){Ab_2a}
\pnode(237.5,40){Ab_2b}
\ncbox[fillcolor=lightgray, fillstyle=solid, nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{Ab_2a}{Ab_2b}
\pnode(215,44.5){ib_2}

\cnode(235,44.5){1}{ab_3}

\cnode(240,44.5){1}{bb_3}
\nput[labelsep=1]{270}{bb_3}{\textit{$x_3$}}

\nput[labelsep=1]{180}{ib_2}{\textit{$A_2$}}

% A_3
% 2 invisible nodes to make the box A_3
\pnode(237.5,29){Ab_3a}
\pnode(237.5,20){Ab_3b}
\ncbox[fillcolor=lightgray, fillstyle=solid, nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{Ab_3a}{Ab_3b}
\pnode(215,24.5){ib_3}

\cnode(235,24.5){1}{ab_5}

\cnode(240,24.5){1}{bb_5}
\nput[labelsep=1]{270}{bb_5}{\textit{$x_4$}}


\nput[labelsep=1]{180}{ib_3}{\textit{$A_3$}}

% A_4

% 2 invisible nodes to make the box A_4
\pnode(237.5,9){Ab_4a}
\pnode(237.5,0){Ab_4b}
\ncbox[fillcolor=lightgray, fillstyle=solid, nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{Ab_4a}{Ab_4b}
\pnode(215,4.5){ib_4}

\cnode(235,4.5){1}{ab_7}

\cnode(240,4.5){1}{bb_7}
\nput[labelsep=1]{270}{bb_7}{\textit{$x_5$}}


\nput[labelsep=1]{180}{ib_4}{\textit{$A_4$}}

% B_1
% 2 invisible nodes to make the box B_1
\pnode(277.5,73.5){Bb_1a}
\pnode(277.5,60){Bb_1b}
\ncbox[nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{Bb_1a}{Bb_1b}

\pnode(295,69){ib_5}

\cnode(275,69){1}{cb_1}
\nput[labelsep=1]{90}{cb_1}{\textit{$y_1$}}
\cnode(275,64.5){1}{cb_2}
\nput[labelsep=1]{270}{cb_2}{\textit{$y_2$}}

\cnode(280,69){1}{db_1}


\nput[labelsep=1]{0}{ib_5}{\textit{$B_1$}}

% B_2
\pnode(295,44.5){ib_6}

\cnode(275,44.5){1}{cb_3}
\nput[labelsep=1]{270}{cb_3}{\textit{$y_3$}}

\cnode(280,44.5){1}{db_3}

% 2 invisible nodes to make the box B_2
\pnode(277.5,49){Bb_2a}
\pnode(277.5,40){Bb_2b}
\ncbox[nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{Bb_2a}{Bb_2b}

\nput[labelsep=1]{0}{ib_6}{\textit{$B_2$}}

% B_3
% 2 invisible nodes to make the box B_3
\pnode(277.5,29){Bb_3a}
\pnode(277.5,20){Bb_3b}
\ncbox[nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{Bb_3a}{Bb_3b}

\pnode(295,24.5){ib_7}

\cnode(275,24.5){1}{cb_5}
\nput[labelsep=1]{270}{cb_5}{\textit{$y_4$}}

\cnode(280,24.5){1}{db_5}

\nput[labelsep=1]{0}{ib_7}{\textit{$B_3$}}

% B_4
% 2 invisible nodes to make the box B_4
\pnode(277.5,9){Bb_4a}
\pnode(277.5,0){Bb_4b}
\ncbox[fillcolor=lightgray, fillstyle=solid,nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{Bb_4a}{Bb_4b}

\pnode(295,4.5){ib_8}

\cnode(275,4.5){1}{cb_7}
\nput[labelsep=1]{270}{cb_7}{\textit{$y_5$}}

\cnode(280,4.5){1}{db_7}

\nput[labelsep=1]{0}{ib_8}{\textit{$B_4$}}

%invisible nodes connections
\ncline{-}{ib_1}{ab_1}
\ncline[linewidth=0.7mm]{-}{ib_2}{ab_3}
\ncline[linewidth=0.7mm]{-}{ib_3}{ab_5}
\ncline[linewidth=0.7mm,linecolor=blue,linestyle=dashed]{-}{ib_4}{ab_7}
\ncline[linewidth=0.7mm]{-}{db_1}{ib_5}
\ncline[linewidth=0.7mm]{-}{db_3}{ib_6}
%\ncline[linewidth=0.7mm]{-}{db_5}{ib_7}
%\ncline{-}{db_7}{ib_8}


% Connection between A_1 and B_1

\ncline{-}{bb_1}{cb_1}
\ncline[]{-}{bb_2}{cb_2}

% Connection from A_2
\ncline[linewidth=0.7mm]{-}{bb_3}{cb_1}
\ncline{-}{bb_3}{cb_3}

% Connection from A_3
\ncline[linewidth=0.7mm]{-}{bb_5}{cb_3}
\ncline{-}{bb_5}{cb_5}

% Connection from A_4
\ncline{-}{bb_7}{cb_1}
\ncline{-}{bb_7}{cb_5}
\ncline[linewidth=0.7mm,linecolor=blue,linestyle=dashed]{-}{bb_7}{cb_7}
%\pscurve*[linestyle=dashed]{-}(200,74)(200,69)(177.5,56,75)(165,44.5)

\end{pspicture}

==> Figures/ex1.tex <==
\psset{unit=0.02in}
\begin{pspicture}(0,0)(300,74)
\psset{linewidth=0.2mm}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% A_1
\pnode(5,69){i_1}

\cnode(25,69){1}{a_1}

\cnode(30,69){1}{b_1}
\nput[labelsep=1]{90}{b_1}{\textit{$x_1$}}
\cnode(30,64.5){1}{b_2}
\nput[labelsep=1]{270}{b_2}{\textit{$x_2$}}

% 2 invisible nodes to make the box A_1
\pnode(27.5,73.5){A_1a}
\pnode(27.5,60){A_1b}
\ncbox[nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{A_1a}{A_1b}

\nput[labelsep=1]{180}{i_1}{$A_1$}

% A_2
% 2 invisible nodes to make the box A_2
\pnode(27.5,49){A_2a}
\pnode(27.5,40){A_2b}
\ncbox[nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{A_2a}{A_2b}
\pnode(5,44.5){i_2}

\cnode(25,44.5){1}{a_3}

\cnode(30,44.5){1}{b_3}
\nput[labelsep=1]{270}{b_3}{\textit{$x_3$}}



\nput[labelsep=1]{180}{i_2}{\textit{$A_2$}}

% A_3
% 2 invisible nodes to make the box A_3
\pnode(27.5,29){A_3a}
\pnode(27.5,20){A_3b}
\ncbox[nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{A_3a}{A_3b}
\pnode(5,24.5){i_3}

\cnode(25,24.5){1}{a_5}

\cnode(30,24.5){1}{b_5}
\nput[labelsep=1]{270}{b_5}{\textit{$x_4$}}



\nput[labelsep=1]{180}{i_3}{\textit{$A_3$}}

% A_4
% 2 invisible nodes to make the box A_4
\pnode(27.5,9){A_4a}
\pnode(27.5,0){A_4b}
\ncbox[fillcolor=lightgray, fillstyle=solid,nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{A_4a}{A_4b}
\pnode(5,4.5){i_4}

\cnode(25,4.5){1}{a_7}

\cnode(30,4.5){1}{b_7}
\nput[labelsep=1]{270}{b_7}{\textit{$x_5$}}


\nput[labelsep=1]{180}{i_4}{\textit{$A_4$}}

% B_1
\pnode(85,69){i_5}

\cnode(65,69){1}{c_1}
\nput[labelsep=1]{90}{c_1}{\textit{$y_1$}}
\cnode(65,64.5){1}{c_2}
\nput[labelsep=1]{270}{c_2}{\textit{$y_2$}}

\cnode(70,69){1}{d_1}

% 2 invisible nodes to make the box B_1
\pnode(67.5,73.5){B_1a}
\pnode(67.5,60){B_1b}
\ncbox[nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{B_1a}{B_1b}

\nput[labelsep=1]{0}{i_5}{\textit{$B_1$}}

% B_2
\pnode(85,44.5){i_6}

\cnode(65,44.5){1}{c_3}
\nput[labelsep=1]{270}{c_3}{\textit{$y_3$}}

\cnode(70,44.5){1}{d_3}

% 2 invisible nodes to make the box B_2
\pnode(67.5,49){B_2a}
\pnode(67.5,40){B_2b}
\ncbox[nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{B_2a}{B_2b}

\nput[labelsep=1]{0}{i_6}{\textit{$B_2$}}

% B_3
\pnode(85,24.5){i_7}

\cnode(65,24.5){1}{c_5}
\nput[labelsep=1]{270}{c_5}{\textit{$y_4$}}

\cnode(70,24.5){1}{d_5}

% 2 invisible nodes to make the box B_3
\pnode(67.5,29){B_3a}
\pnode(67.5,20){B_3b}
\ncbox[nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{B_3a}{B_3b}

\nput[labelsep=1]{0}{i_7}{\textit{$B_3$}}

% B_4

% 2 invisible nodes to make the box B_4
\pnode(67.5,9){B_4a}
\pnode(67.5,0){B_4b}
\ncbox[nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{B_4a}{B_4b}
\pnode(85,4.5){i_8}

\cnode(65,4.5){1}{c_7}
\nput[labelsep=1]{270}{c_7}{\textit{$y_5$}}

\cnode(70,4.5){1}{d_7}


\nput[labelsep=1]{0}{i_8}{\textit{$B_4$}}

%invisible nodes connections
\ncline{-}{i_1}{a_1}
\ncline[linewidth=0.7mm]{-}{i_2}{a_3}
\ncline[linewidth=0.7mm]{-}{i_3}{a_5}
\ncline[linewidth=0.7mm,linestyle=dashed,linecolor=blue]{-}{i_4}{a_7}
\ncline[linewidth=0.7mm]{-}{d_1}{i_5}
\ncline[linewidth=0.7mm]{-}{d_3}{i_6}
\ncline{-}{d_5}{i_7}
%\ncline{-}{d_7}{i_8}


% Connection between A_1 and B_1

\ncline{-}{b_1}{c_1}
\ncline{-}{b_2}{c_2}

% Connection from A_2
\ncline[linewidth=0.7mm]{-}{b_3}{c_1}
\ncline{-}{b_3}{c_3}

% Connection from A_3
\ncline[linewidth=0.7mm]{-}{b_5}{c_3}
\ncline{-}{b_5}{c_5}

% Connection from A_4
\ncline[linewidth=0.7mm,linecolor=blue,linestyle=dashed]{-}{b_7}{c_1}
\ncline{-}{b_7}{c_5}
\ncline{-}{b_7}{c_7}

%=======================================================================
% MIDDLE IMAGE

% A_1
% 2 invisible nodes to make the box A_1
\pnode(133.5,73.5){Ab_1a}
\pnode(133.5,60){Ab_1b}
\ncbox[nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{Ab_1a}{Ab_1b}
\pnode(111,69){ib_1}

\cnode(131,69){1}{ab_1}

\cnode(136,69){1}{bb_1}
\nput[labelsep=1]{90}{bb_1}{\textit{$x_1$}}
\cnode(136,64.5){1}{bb_2}
\nput[labelsep=1]{270}{bb_2}{\textit{$x_2$}}



\nput[labelsep=1]{180}{ib_1}{$A_1$}

% A_2
% 2 invisible nodes to make the box A_2
\pnode(133.5,49){Ab_2a}
\pnode(133.5,40){Ab_2b}
\ncbox[fillcolor=lightgray, fillstyle=solid, nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{Ab_2a}{Ab_2b}
\pnode(111,44.5){ib_2}

\cnode(131,44.5){1}{ab_3}

\cnode(136,44.5){1}{bb_3}
\nput[labelsep=1]{270}{bb_3}{\textit{$x_3$}}



\nput[labelsep=1]{180}{ib_2}{\textit{$A_2$}}

% A_3
% 2 invisible nodes to make the box A_3
\pnode(133.5,29){Ab_3a}
\pnode(133.5,20){Ab_3b}
\ncbox[nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{Ab_3a}{Ab_3b}
\pnode(111,24.5){ib_3}

\cnode(131,24.5){1}{ab_5}

\cnode(136,24.5){1}{bb_5}
\nput[labelsep=1]{270}{bb_5}{\textit{$x_4$}}



\nput[labelsep=1]{180}{ib_3}{\textit{$A_3$}}

% A_4
% 2 invisible nodes to make the box A_4
\pnode(133.5,9){Ab_4a}
\pnode(133.5,0){Ab_4b}
\ncbox[fillcolor=lightgray, fillstyle=solid, nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{Ab_4a}{Ab_4b}

\pnode(111,4.5){ib_4}

\cnode(131,4.5){1}{ab_7}

\cnode(136,4.5){1}{bb_7}
\nput[labelsep=1]{270}{bb_7}{\textit{$x_5$}}


\nput[labelsep=1]{180}{ib_4}{\textit{$A_4$}}

% B_1
% 2 invisible nodes to make the box B_1
\pnode(173.5,73.5){Bb_1a}
\pnode(173.5,60){Bb_1b}
\ncbox[nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{Bb_1a}{Bb_1b}
\pnode(191,69){ib_5}

\cnode(171,69){1}{cb_1}
\nput[labelsep=1]{90}{cb_1}{\textit{$y_1$}}
\cnode(171,64.5){1}{cb_2}
\nput[labelsep=1]{270}{cb_2}{\textit{$y_2$}}

\cnode(176,69){1}{db_1}



\nput[labelsep=1]{0}{ib_5}{\textit{$B_1$}}

% B_2
\pnode(191,44.5){ib_6}

\cnode(171,44.5){1}{cb_3}
\nput[labelsep=1]{270}{cb_3}{\textit{$y_3$}}

\cnode(176,44.5){1}{db_3}

% 2 invisible nodes to make the box B_2
\pnode(173.5,49){Bb_2a}
\pnode(173.5,40){Bb_2b}
\ncbox[nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{Bb_2a}{Bb_2b}

\nput[labelsep=1]{0}{ib_6}{\textit{$B_2$}}

% B_3
\pnode(191,24.5){ib_7}

\cnode(171,24.5){1}{cb_5}
\nput[labelsep=1]{270}{cb_5}{\textit{$y_4$}}

\cnode(176,24.5){1}{db_5}

% 2 invisible nodes to make the box B_3
\pnode(173.5,29){Bb_3a}
\pnode(173.5,20){Bb_3b}
\ncbox[nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{Bb_3a}{Bb_3b}

\nput[labelsep=1]{0}{ib_7}{\textit{$B_3$}}

% B_4
% 2 invisible nodes to make the box B_4
\pnode(173.5,9){Bb_4a}
\pnode(173.5,0){Bb_4b}
\ncbox[nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{Bb_4a}{Bb_4b}
\pnode(191,4.5){ib_8}

\cnode(171,4.5){1}{cb_7}
\nput[labelsep=1]{270}{cb_7}{\textit{$y_5$}}

\cnode(176,4.5){1}{db_7}



\nput[labelsep=1]{0}{ib_8}{\textit{$B_4$}}

%invisible nodes connections
\ncline{-}{ib_1}{ab_1}
\ncline[linewidth=0.7mm,linecolor=blue,linestyle=dashed]{-}{ib_2}{ab_3}
\ncline[linewidth=0.7mm]{-}{ib_3}{ab_5}
\ncline[linewidth=0.7mm]{-}{ib_4}{ab_7}
\ncline[linewidth=0.7mm]{-}{db_1}{ib_5}
\ncline[linewidth=0.7mm]{-}{db_3}{ib_6}
\ncline[linewidth=0.7mm]{-}{db_5}{ib_7}
%\ncline{-}{db_7}{ib_8}


% Connection between A_1 and B_1

\ncline{-}{bb_1}{cb_1}
\ncline{-}{bb_2}{cb_2}

% Connection from A_2
\ncline{-}{bb_3}{cb_1}
\ncline{-}{bb_3}{cb_3}

% Connection from A_3
\ncline[linewidth=0.7mm]{-}{bb_5}{cb_3}
\ncline{-}{bb_5}{cb_5}

% Connection from A_4
\ncline[linewidth=0.7mm]{-}{bb_7}{cb_1}
\ncline{-}{bb_7}{cb_5}
\ncline{-}{bb_7}{cb_7}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%RIGHT IMAGE

% A_1


% 2 invisible nodes to make the box A_1
\pnode(237.5,73.5){Ab_1a}
\pnode(237.5,60){Ab_1b}
\ncbox[nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{Ab_1a}{Ab_1b}
\pnode(215,69){ib_1}

\cnode(235,69){1}{ab_1}

\cnode(240,69){1}{bb_1}
\nput[labelsep=1]{90}{bb_1}{\textit{$x_1$}}
\cnode(240,64.5){1}{bb_2}
\nput[labelsep=1]{270}{bb_2}{\textit{$x_2$}}


\nput[labelsep=1]{180}{ib_1}{$A_1$}

% A_2
% 2 invisible nodes to make the box A_2
\pnode(237.5,49){Ab_2a}
\pnode(237.5,40){Ab_2b}
\ncbox[fillcolor=lightgray, fillstyle=solid, nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{Ab_2a}{Ab_2b}
\pnode(215,44.5){ib_2}

\cnode(235,44.5){1}{ab_3}

\cnode(240,44.5){1}{bb_3}
\nput[labelsep=1]{270}{bb_3}{\textit{$x_3$}}

\nput[labelsep=1]{180}{ib_2}{\textit{$A_2$}}

% A_3
% 2 invisible nodes to make the box A_3
\pnode(237.5,29){Ab_3a}
\pnode(237.5,20){Ab_3b}
\ncbox[fillcolor=lightgray, fillstyle=solid, nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{Ab_3a}{Ab_3b}
\pnode(215,24.5){ib_3}

\cnode(235,24.5){1}{ab_5}

\cnode(240,24.5){1}{bb_5}
\nput[labelsep=1]{270}{bb_5}{\textit{$x_4$}}


\nput[labelsep=1]{180}{ib_3}{\textit{$A_3$}}

% A_4

% 2 invisible nodes to make the box A_4
\pnode(237.5,9){Ab_4a}
\pnode(237.5,0){Ab_4b}
\ncbox[fillcolor=lightgray, fillstyle=solid, nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{Ab_4a}{Ab_4b}
\pnode(215,4.5){ib_4}

\cnode(235,4.5){1}{ab_7}

\cnode(240,4.5){1}{bb_7}
\nput[labelsep=1]{270}{bb_7}{\textit{$x_5$}}


\nput[labelsep=1]{180}{ib_4}{\textit{$A_4$}}

% B_1
% 2 invisible nodes to make the box B_1
\pnode(277.5,73.5){Bb_1a}
\pnode(277.5,60){Bb_1b}
\ncbox[nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{Bb_1a}{Bb_1b}

\pnode(295,69){ib_5}

\cnode(275,69){1}{cb_1}
\nput[labelsep=1]{90}{cb_1}{\textit{$y_1$}}
\cnode(275,64.5){1}{cb_2}
\nput[labelsep=1]{270}{cb_2}{\textit{$y_2$}}

\cnode(280,69){1}{db_1}


\nput[labelsep=1]{0}{ib_5}{\textit{$B_1$}}

% B_2
\pnode(295,44.5){ib_6}

\cnode(275,44.5){1}{cb_3}
\nput[labelsep=1]{270}{cb_3}{\textit{$y_3$}}

\cnode(280,44.5){1}{db_3}

% 2 invisible nodes to make the box B_2
\pnode(277.5,49){Bb_2a}
\pnode(277.5,40){Bb_2b}
\ncbox[nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{Bb_2a}{Bb_2b}

\nput[labelsep=1]{0}{ib_6}{\textit{$B_2$}}

% B_3
% 2 invisible nodes to make the box B_3
\pnode(277.5,29){Bb_3a}
\pnode(277.5,20){Bb_3b}
\ncbox[nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{Bb_3a}{Bb_3b}

\pnode(295,24.5){ib_7}

\cnode(275,24.5){1}{cb_5}
\nput[labelsep=1]{270}{cb_5}{\textit{$y_4$}}

\cnode(280,24.5){1}{db_5}

\nput[labelsep=1]{0}{ib_7}{\textit{$B_3$}}

% B_4
% 2 invisible nodes to make the box B_4
\pnode(277.5,9){Bb_4a}
\pnode(277.5,0){Bb_4b}
\ncbox[nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{Bb_4a}{Bb_4b}

\pnode(295,4.5){ib_8}

\cnode(275,4.5){1}{cb_7}
\nput[labelsep=1]{270}{cb_7}{\textit{$y_5$}}

\cnode(280,4.5){1}{db_7}

\nput[labelsep=1]{0}{ib_8}{\textit{$B_4$}}

%invisible nodes connections
\ncline{-}{ib_1}{ab_1}
\ncline[linewidth=0.7mm]{-}{ib_2}{ab_3}
\ncline[linewidth=0.7mm,linecolor=blue,linestyle=dashed]{-}{ib_3}{ab_5}
\ncline[linewidth=0.7mm]{-}{ib_4}{ab_7}
\ncline[linewidth=0.7mm]{-}{db_1}{ib_5}
\ncline[linewidth=0.7mm]{-}{db_3}{ib_6}
%\ncline[linewidth=0.7mm]{-}{db_5}{ib_7}
%\ncline{-}{db_7}{ib_8}


% Connection between A_1 and B_1

\ncline{-}{bb_1}{cb_1}
\ncline[]{-}{bb_2}{cb_2}

% Connection from A_2
\ncline{-}{bb_3}{cb_1}
\ncline[linewidth=0.7mm]{-}{bb_3}{cb_3}

% Connection from A_3
\ncline{-}{bb_5}{cb_3}
\ncline{-}{bb_5}{cb_5}

% Connection from A_4
\ncline[linewidth=0.7mm]{-}{bb_7}{cb_1}
\ncline{-}{bb_7}{cb_5}
\ncline{-}{bb_7}{cb_7}
%\pscurve*[linestyle=dashed]{-}(200,74)(200,69)(177.5,56,75)(165,44.5)

\end{pspicture}

==> Figures/ex2.tex <==
\psset{unit=0.02in}
\begin{pspicture}(0,0)(300,74)
\psset{linewidth=0.2mm}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


% A_1
\pnode(27.5,73.5){A_1a}
\pnode(27.5,60){A_1b}
\ncbox[fillcolor=lightgray, fillstyle=solid,nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{A_1a}{A_1b}

\pnode(5,69){i_1}

\cnode(25,69){1}{a_1}

\cnode(30,69){1}{b_1}
\nput[labelsep=1]{90}{b_1}{\textit{$x_1$}}
\cnode(30,64.5){1}{b_2}
\nput[labelsep=1]{270}{b_2}{\textit{$x_2$}}

\nput[labelsep=1]{180}{i_1}{$A_1$}


% A_2
% 2 invisible nodes to make the box A_2
\pnode(27.5,49){A_2a}
\pnode(27.5,40){A_2b}
\ncbox[fillcolor=lightgray, fillstyle=solid,nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{A_2a}{A_2b}
\pnode(5,44.5){i_2}

\cnode(25,44.5){1}{a_3}

\cnode(30,44.5){1}{b_3}
\nput[labelsep=1]{270}{b_3}{\textit{$x_3$}}



\nput[labelsep=1]{180}{i_2}{\textit{$A_2$}}

% A_3
% 2 invisible nodes to make the box A_3
\pnode(27.5,29){A_3a}
\pnode(27.5,20){A_3b}
\ncbox[fillcolor=lightgray, fillstyle=solid,nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{A_3a}{A_3b}
\pnode(5,24.5){i_3}

\cnode(25,24.5){1}{a_5}

\cnode(30,24.5){1}{b_5}
\nput[labelsep=1]{270}{b_5}{\textit{$x_4$}}



\nput[labelsep=1]{180}{i_3}{\textit{$A_3$}}

% A_4
% 2 invisible nodes to make the box A_4
\pnode(27.5,9){A_4a}
\pnode(27.5,0){A_4b}

\pnode(5,4.5){i_4}

\cnode(25,4.5){1}{a_7}

\cnode(30,4.5){1}{b_7}
\nput[labelsep=1]{270}{b_7}{\textit{$x_5$}}

\nput[labelsep=1]{180}{i_4}{\textit{$A_4$}}
\ncbox[fillcolor=lightgray, fillstyle=solid,nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{A_4a}{A_4b}


% B_1
\pnode(85,69){i_5}

\cnode(65,69){1}{c_1}
\nput[labelsep=1]{90}{c_1}{\textit{$y_1$}}
\cnode(65,64.5){1}{c_2}
\nput[labelsep=1]{270}{c_2}{\textit{$y_2$}}

\cnode(70,69){1}{d_1}

% 2 invisible nodes to make the box B_1
\pnode(67.5,73.5){B_1a}
\pnode(67.5,60){B_1b}
\ncbox[nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{B_1a}{B_1b}

\nput[labelsep=1]{0}{i_5}{\textit{$B_1$}}

% B_2
\pnode(85,44.5){i_6}

\cnode(65,44.5){1}{c_3}
\nput[labelsep=1]{270}{c_3}{\textit{$y_3$}}

\cnode(70,44.5){1}{d_3}

% 2 invisible nodes to make the box B_2
\pnode(67.5,49){B_2a}
\pnode(67.5,40){B_2b}
\ncbox[nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{B_2a}{B_2b}

\nput[labelsep=1]{0}{i_6}{\textit{$B_2$}}

% B_3
\pnode(85,24.5){i_7}

\cnode(65,24.5){1}{c_5}
\nput[labelsep=1]{270}{c_5}{\textit{$y_4$}}

\cnode(70,24.5){1}{d_5}

% 2 invisible nodes to make the box B_3
\pnode(67.5,29){B_3a}
\pnode(67.5,20){B_3b}
\ncbox[nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{B_3a}{B_3b}

\nput[labelsep=1]{0}{i_7}{\textit{$B_3$}}

% B_4

% 2 invisible nodes to make the box B_4
\pnode(67.5,9){B_4a}
\pnode(67.5,0){B_4b}
\ncbox[fillcolor=lightgray, fillstyle=solid,nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{B_4a}{B_4b}
\pnode(85,4.5){i_8}

\cnode(65,4.5){1}{c_7}
\nput[labelsep=1]{270}{c_7}{\textit{$y_5$}}

\cnode(70,4.5){1}{d_7}


\nput[labelsep=1]{0}{i_8}{\textit{$B_4$}}

%invisible nodes connections
\ncline[linewidth=0.7mm,linestyle=dashed,linecolor=blue]{-}{i_1}{a_1}
\ncline[linewidth=0.7mm]{-}{i_2}{a_3}
\ncline[linewidth=0.7mm]{-}{i_3}{a_5}
\ncline{-}{i_4}{a_7}
\ncline[linewidth=0.7mm]{-}{d_1}{i_5}
\ncline[linewidth=0.7mm]{-}{d_3}{i_6}
\ncline{-}{d_5}{i_7}
%\ncline{-}{d_7}{i_8}


% Connection between A_1 and B_1

\ncline{-}{b_1}{c_1}
\ncline{-}{b_2}{c_2}

% Connection from A_2
\ncline[linewidth=0.7mm]{-}{b_3}{c_1}
\ncline{-}{b_3}{c_3}

% Connection from A_3
\ncline[linewidth=0.7mm]{-}{b_5}{c_3}
\ncline{-}{b_5}{c_5}

% Connection from A_4
\ncline{-}{b_7}{c_1}
\ncline{-}{b_7}{c_5}
\ncline{-}{b_7}{c_7}

% MIDDLE IMAGE

% A_1
% 2 invisible nodes to make the box A_1
\pnode(133.5,73.5){Ab_1a}
\pnode(133.5,60){Ab_1b}
\ncbox[fillcolor=lightgray, fillstyle=solid, nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{Ab_1a}{Ab_1b}
\pnode(111,69){ib_1}

\cnode(131,69){1}{ab_1}

\cnode(136,69){1}{bb_1}
\nput[labelsep=1]{90}{bb_1}{\textit{$x_1$}}
\cnode(136,64.5){1}{bb_2}
\nput[labelsep=1]{270}{bb_2}{\textit{$x_2$}}



\nput[labelsep=1]{180}{ib_1}{$A_1$}

% A_2
% 2 invisible nodes to make the box A_2
\pnode(133.5,49){Ab_2a}
\pnode(133.5,40){Ab_2b}
\ncbox[fillcolor=lightgray, fillstyle=solid, nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{Ab_2a}{Ab_2b}
\pnode(111,44.5){ib_2}

\cnode(131,44.5){1}{ab_3}

\cnode(136,44.5){1}{bb_3}
\nput[labelsep=1]{270}{bb_3}{\textit{$x_3$}}



\nput[labelsep=1]{180}{ib_2}{\textit{$A_2$}}

% A_3
% 2 invisible nodes to make the box A_3
\pnode(133.5,29){Ab_3a}
\pnode(133.5,20){Ab_3b}
\ncbox[fillcolor=lightgray, fillstyle=solid, nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{Ab_3a}{Ab_3b}
\pnode(111,24.5){ib_3}

\cnode(131,24.5){1}{ab_5}

\cnode(136,24.5){1}{bb_5}
\nput[labelsep=1]{270}{bb_5}{\textit{$x_4$}}



\nput[labelsep=1]{180}{ib_3}{\textit{$A_3$}}

% A_4
% 2 invisible nodes to make the box A_4
\pnode(133.5,9){Ab_4a}
\pnode(133.5,0){Ab_4b}
\ncbox[fillcolor=lightgray, fillstyle=solid, nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{Ab_4a}{Ab_4b}

\pnode(111,4.5){ib_4}

\cnode(131,4.5){1}{ab_7}

\cnode(136,4.5){1}{bb_7}
\nput[labelsep=1]{270}{bb_7}{\textit{$x_5$}}


\nput[labelsep=1]{180}{ib_4}{\textit{$A_4$}}

% B_1
% 2 invisible nodes to make the box B_1
\pnode(173.5,73.5){Bb_1a}
\pnode(173.5,60){Bb_1b}
\ncbox[fillcolor=lightgray, fillstyle=solid, nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{Bb_1a}{Bb_1b}
\pnode(191,69){ib_5}

\cnode(171,69){1}{cb_1}
\nput[labelsep=1]{90}{cb_1}{\textit{$y_1$}}
\cnode(171,64.5){1}{cb_2}
\nput[labelsep=1]{270}{cb_2}{\textit{$y_2$}}

\cnode(176,69){1}{db_1}



\nput[labelsep=1]{0}{ib_5}{\textit{$B_1$}}

% B_2
\pnode(191,44.5){ib_6}

\cnode(171,44.5){1}{cb_3}
\nput[labelsep=1]{270}{cb_3}{\textit{$y_3$}}

\cnode(176,44.5){1}{db_3}

% 2 invisible nodes to make the box B_2
\pnode(173.5,49){Bb_2a}
\pnode(173.5,40){Bb_2b}
\ncbox[nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{Bb_2a}{Bb_2b}

\nput[labelsep=1]{0}{ib_6}{\textit{$B_2$}}

% B_3
\pnode(191,24.5){ib_7}

\cnode(171,24.5){1}{cb_5}
\nput[labelsep=1]{270}{cb_5}{\textit{$y_4$}}

\cnode(176,24.5){1}{db_5}

% 2 invisible nodes to make the box B_3
\pnode(173.5,29){Bb_3a}
\pnode(173.5,20){Bb_3b}
\ncbox[nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{Bb_3a}{Bb_3b}

\nput[labelsep=1]{0}{ib_7}{\textit{$B_3$}}

% B_4
% 2 invisible nodes to make the box B_4
\pnode(173.5,9){Bb_4a}
\pnode(173.5,0){Bb_4b}
\ncbox[fillcolor=lightgray, fillstyle=solid, nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{Bb_4a}{Bb_4b}
\pnode(191,4.5){ib_8}

\cnode(171,4.5){1}{cb_7}
\nput[labelsep=1]{270}{cb_7}{\textit{$y_5$}}

\cnode(176,4.5){1}{db_7}



\nput[labelsep=1]{0}{ib_8}{\textit{$B_4$}}

%invisible nodes connections
\ncline[linewidth=0.7mm,linecolor=blue,linestyle=dashed]{-}{ib_1}{ab_1}
\ncline[linewidth=0.7mm]{-}{ib_2}{ab_3}
\ncline[linewidth=0.7mm]{-}{ib_3}{ab_5}
\ncline{-}{ib_4}{ab_7}
\ncline[linewidth=0.7mm]{-}{db_1}{ib_5}
\ncline[linewidth=0.7mm]{-}{db_3}{ib_6}
\ncline[linewidth=0.7mm]{-}{db_5}{ib_7}
%\ncline{-}{db_7}{ib_8}


% Connection between A_1 and B_1

\ncline{-}{bb_1}{cb_1}
\ncline[linewidth=0.7mm,linecolor=blue,linestyle=dashed]{-}{bb_2}{cb_2}

% Connection from A_2
\ncline[linewidth=0.7mm]{-}{bb_3}{cb_1}
\ncline{-}{bb_3}{cb_3}

% Connection from A_3
\ncline[linewidth=0.7mm]{-}{bb_5}{cb_3}
\ncline{-}{bb_5}{cb_5}

% Connection from A_4
\ncline{-}{bb_7}{cb_1}
\ncline{-}{bb_7}{cb_5}
\ncline{-}{bb_7}{cb_7}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%RIGHT IMAGE

% A_1


% 2 invisible nodes to make the box A_1
\pnode(237.5,73.5){Ab_1a}
\pnode(237.5,60){Ab_1b}
\ncbox[fillcolor=lightgray, fillstyle=solid, nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{Ab_1a}{Ab_1b}
\pnode(215,69){ib_1}

\cnode(235,69){1}{ab_1}

\cnode(240,69){1}{bb_1}
\nput[labelsep=1]{90}{bb_1}{\textit{$x_1$}}
\cnode(240,64.5){1}{bb_2}
\nput[labelsep=1]{270}{bb_2}{\textit{$x_2$}}


\nput[labelsep=1]{180}{ib_1}{$A_1$}

% A_2
% 2 invisible nodes to make the box A_2
\pnode(237.5,49){Ab_2a}
\pnode(237.5,40){Ab_2b}
\ncbox[fillcolor=lightgray, fillstyle=solid, nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{Ab_2a}{Ab_2b}
\pnode(215,44.5){ib_2}

\cnode(235,44.5){1}{ab_3}

\cnode(240,44.5){1}{bb_3}
\nput[labelsep=1]{270}{bb_3}{\textit{$x_3$}}

\nput[labelsep=1]{180}{ib_2}{\textit{$A_2$}}

% A_3
% 2 invisible nodes to make the box A_3
\pnode(237.5,29){Ab_3a}
\pnode(237.5,20){Ab_3b}
\ncbox[fillcolor=lightgray, fillstyle=solid, nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{Ab_3a}{Ab_3b}
\pnode(215,24.5){ib_3}

\cnode(235,24.5){1}{ab_5}

\cnode(240,24.5){1}{bb_5}
\nput[labelsep=1]{270}{bb_5}{\textit{$x_4$}}


\nput[labelsep=1]{180}{ib_3}{\textit{$A_3$}}

% A_4

% 2 invisible nodes to make the box A_4
\pnode(237.5,9){Ab_4a}
\pnode(237.5,0){Ab_4b}
\ncbox[fillcolor=lightgray, fillstyle=solid, nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{Ab_4a}{Ab_4b}
\pnode(215,4.5){ib_4}

\cnode(235,4.5){1}{ab_7}

\cnode(240,4.5){1}{bb_7}
\nput[labelsep=1]{270}{bb_7}{\textit{$x_5$}}


\nput[labelsep=1]{180}{ib_4}{\textit{$A_4$}}

% B_1
% 2 invisible nodes to make the box B_1
\pnode(277.5,73.5){Bb_1a}
\pnode(277.5,60){Bb_1b}
\ncbox[fillcolor=lightgray, fillstyle=solid, nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{Bb_1a}{Bb_1b}

\pnode(295,69){ib_5}

\cnode(275,69){1}{cb_1}
\nput[labelsep=1]{90}{cb_1}{\textit{$y_1$}}
\cnode(275,64.5){1}{cb_2}
\nput[labelsep=1]{270}{cb_2}{\textit{$y_2$}}

\cnode(280,69){1}{db_1}


\nput[labelsep=1]{0}{ib_5}{\textit{$B_1$}}

% B_2
\pnode(295,44.5){ib_6}

\cnode(275,44.5){1}{cb_3}
\nput[labelsep=1]{270}{cb_3}{\textit{$y_3$}}

\cnode(280,44.5){1}{db_3}

% 2 invisible nodes to make the box B_2
\pnode(277.5,49){Bb_2a}
\pnode(277.5,40){Bb_2b}
\ncbox[nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{Bb_2a}{Bb_2b}

\nput[labelsep=1]{0}{ib_6}{\textit{$B_2$}}

% B_3
% 2 invisible nodes to make the box B_3
\pnode(277.5,29){Bb_3a}
\pnode(277.5,20){Bb_3b}
\ncbox[fillcolor=lightgray, fillstyle=solid, nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{Bb_3a}{Bb_3b}

\pnode(295,24.5){ib_7}

\cnode(275,24.5){1}{cb_5}
\nput[labelsep=1]{270}{cb_5}{\textit{$y_4$}}

\cnode(280,24.5){1}{db_5}

\nput[labelsep=1]{0}{ib_7}{\textit{$B_3$}}

% B_4
% 2 invisible nodes to make the box B_4
\pnode(277.5,9){Bb_4a}
\pnode(277.5,0){Bb_4b}
\ncbox[fillcolor=lightgray, fillstyle=solid, nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{Bb_4a}{Bb_4b}

\pnode(295,4.5){ib_8}

\cnode(275,4.5){1}{cb_7}
\nput[labelsep=1]{270}{cb_7}{\textit{$y_5$}}

\cnode(280,4.5){1}{db_7}

\nput[labelsep=1]{0}{ib_8}{\textit{$B_4$}}

%invisible nodes connections
\ncline[linewidth=0.7mm]{-}{ib_1}{ab_1}
\ncline[linewidth=0.7mm]{-}{ib_2}{ab_3}
\ncline[linewidth=0.7mm,linestyle=dashed,linecolor=blue]{-}{ib_3}{ab_5}
\ncline{-}{ib_4}{ab_7}
\ncline[linewidth=0.7mm]{-}{db_1}{ib_5}
\ncline[linewidth=0.7mm]{-}{db_3}{ib_6}
%\ncline[linewidth=0.7mm]{-}{db_5}{ib_7}
%\ncline{-}{db_7}{ib_8}


% Connection between A_1 and B_1

\ncline{-}{bb_1}{cb_1}
\ncline[linewidth=0.7mm]{-}{bb_2}{cb_2}

% Connection from A_2
\ncline{-}{bb_3}{cb_1}
\ncline[linewidth=0.7mm]{-}{bb_3}{cb_3}

% Connection from A_3
\ncline{-}{bb_5}{cb_3}
\ncline[linewidth=0.7mm,linestyle=dashed,linecolor=blue]{-}{bb_5}{cb_5}

% Connection from A_4
\ncline{-}{bb_7}{cb_1}
\ncline{-}{bb_7}{cb_5}
\ncline{-}{bb_7}{cb_7}
%\pscurve*[linestyle=dashed]{-}(200,74)(200,69)(177.5,56,75)(165,44.5)

\end{pspicture}


==> Figures/ex3.tex <==
\psset{unit=0.02in}
\begin{pspicture}(0,10)(300,74)
\psset{linewidth=0.2mm}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% A_1
\pnode(27.5,73.5){A_1a}
\pnode(27.5,60){A_1b}
\ncbox[fillcolor=lightgray, fillstyle=solid,nodesep=.2cm,boxsize=7,linewidth=0.1mm,linestyle=dashed]{A_1a}{A_1b}

\pnode(5,69){i_1}
\cnode(25,69){1}{a_1}

\pnode(5,64.5){i_11}
\cnode(25,64.5){1}{a_11}




\cnode(30,69){1}{b_1}
\nput[labelsep=1]{90}{b_1}{\textit{$x_1$}}
\cnode(30,64.5){1}{b_2}
\nput[labelsep=1]{270}{b_2}{\textit{$x_2$}}

% 2 invisible nodes to make the box A_1

\nput[labelsep=1]{180}{i_1}{$A_1$}

% A_2
% 2 invisible nodes to make the box A_2
\pnode(27.5,49){A_2a}
\pnode(27.5,40){A_2b}
\ncbox[nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{A_2a}{A_2b}
\pnode(5,44.5){i_2}

\cnode(25,44.5){1}{a_3}

\cnode(30,44.5){1}{b_3}
\nput[labelsep=1]{270}{b_3}{\textit{$x_3$}}



\nput[labelsep=1]{180}{i_2}{\textit{$A_2$}}

% A_3
% 2 invisible nodes to make the box A_3
\pnode(27.5,29){A_3a}
\pnode(27.5,20){A_3b}
\ncbox[nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{A_3a}{A_3b}
\pnode(5,24.5){i_3}

\cnode(25,24.5){1}{a_5}

\cnode(30,24.5){1}{b_5}
\nput[labelsep=1]{270}{b_5}{\textit{$x_4$}}



\nput[labelsep=1]{180}{i_3}{\textit{$A_3$}}


% B_1

% 2 invisible nodes to make the box B_1

\pnode(67.5,73.5){B_1a}
\pnode(67.5,60){B_1b}
\ncbox[fillcolor=lightgray, fillstyle=solid,nodesep=.2cm,boxsize=7,linewidth=0.1mm, linestyle=dashed]{B_1a}{B_1b}

\pnode(85,69){i_5}

\cnode(65,69){1}{c_1}
\nput[labelsep=1]{90}{c_1}{\textit{$y_1$}}
\cnode(65,64.5){1}{c_2}
\nput[labelsep=1]{270}{c_2}{\textit{$y_2$}}

\cnode(70,69){1}{d_1}



\nput[labelsep=1]{0}{i_5}{\textit{$B_1$}}

% B_2
\pnode(85,44.5){i_6}

\cnode(65,44.5){1}{c_3}
\nput[labelsep=1]{270}{c_3}{\textit{$y_3$}}

\cnode(70,44.5){1}{d_3}

% 2 invisible nodes to make the box B_2
\pnode(67.5,49){B_2a}
\pnode(67.5,40){B_2b}
\ncbox[nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{B_2a}{B_2b}

\nput[labelsep=1]{0}{i_6}{\textit{$B_2$}}

% B_3
\pnode(85,24.5){i_7}

\cnode(65,24.5){1}{c_5}
\nput[labelsep=1]{270}{c_5}{\textit{$y_4$}}

\cnode(70,24.5){1}{d_5}

% 2 invisible nodes to make the box B_3
\pnode(67.5,29){B_3a}
\pnode(67.5,20){B_3b}
\ncbox[nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{B_3a}{B_3b}

\nput[labelsep=1]{0}{i_7}{\textit{$B_3$}}

%invisible nodes connections
\ncline[linewidth=0.7mm]{-}{i_1}{a_1}
\ncline[linewidth=0.7mm,linestyle=dashed,linecolor=blue]{-}{i_11}{a_11}
\ncline[linewidth=0.7mm]{-}{i_2}{a_3}
\ncline[linewidth=0.7mm]{-}{i_3}{a_5}
\ncline[linewidth=0.7mm]{-}{d_1}{i_5}
\ncline[linewidth=0.7mm]{-}{d_3}{i_6}
\ncline[linewidth=0.7mm]{-}{d_5}{i_7}
%\ncline{-}{d_7}{i_8}


% Connection between A_1 and B_1

\ncline[linewidth=0.7mm]{-}{b_1}{c_1}
\ncline{-}{b_1}{c_3}
\ncline[linewidth=0.7mm,linestyle=dashed,linecolor=blue]{-}{b_2}{c_2}

% Connection from A_2
\ncline{-}{b_3}{c_1}
\ncline[linewidth=0.7mm]{-}{b_3}{c_3}
\ncline{-}{b_3}{c_5}
% Connection from A_3
\ncline{-}{b_5}{c_3}
\ncline[linewidth=0.7mm]{-}{b_5}{c_5}

% Connection from A_4
\ncline{-}{b_7}{c_1}
\ncline{-}{b_7}{c_5}
\ncline{-}{b_7}{c_7}

% RIGHT IMAGE

% A_1
% 2 invisible nodes to make the box A_1
\pnode(133.5,73.5){Ab_1a}
\pnode(133.5,60){Ab_1b}
\ncbox[fillcolor=lightgray, fillstyle=solid, nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{Ab_1a}{Ab_1b}
\pnode(111,69){ib_1}
\cnode(131,69){1}{ab_1}

\pnode(111,64.5){ib_11}
\cnode(131,64.5){1}{ab_11}

\cnode(136,69){1}{bb_1}
\nput[labelsep=1]{90}{bb_1}{\textit{$x_1$}}
\cnode(136,64.5){1}{bb_2}
\nput[labelsep=1]{270}{bb_2}{\textit{$x_2$}}



\nput[labelsep=1]{180}{ib_1}{$A_1$}

% A_2
% 2 invisible nodes to make the box A_2
\pnode(133.5,49){Ab_2a}
\pnode(133.5,40){Ab_2b}
\ncbox[nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{Ab_2a}{Ab_2b}
\pnode(111,44.5){ib_2}

\cnode(131,44.5){1}{ab_3}

\cnode(136,44.5){1}{bb_3}
\nput[labelsep=1]{270}{bb_3}{\textit{$x_3$}}



\nput[labelsep=1]{180}{ib_2}{\textit{$A_2$}}

% A_3
% 2 invisible nodes to make the box A_3
\pnode(133.5,29){Ab_3a}
\pnode(133.5,20){Ab_3b}
\ncbox[fillcolor=lightgray, fillstyle=solid, nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{Ab_3a}{Ab_3b}
\pnode(111,24.5){ib_3}

\cnode(131,24.5){1}{ab_5}

\cnode(136,24.5){1}{bb_5}
\nput[labelsep=1]{270}{bb_5}{\textit{$x_4$}}



\nput[labelsep=1]{180}{ib_3}{\textit{$A_3$}}


% B_1
% 2 invisible nodes to make the box B_1
\pnode(173.5,73.5){Bb_1a}
\pnode(173.5,60){Bb_1b}
\ncbox[fillcolor=lightgray, fillstyle=solid, nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{Bb_1a}{Bb_1b}
\pnode(191,69){ib_5}

\cnode(171,69){1}{cb_1}
\nput[labelsep=1]{90}{cb_1}{\textit{$y_1$}}
\cnode(171,64.5){1}{cb_2}
\nput[labelsep=1]{270}{cb_2}{\textit{$y_2$}}

\cnode(176,69){1}{db_1}



\nput[labelsep=1]{0}{ib_5}{\textit{$B_1$}}

% B_2
\pnode(191,44.5){ib_6}

\cnode(171,44.5){1}{cb_3}
\nput[labelsep=1]{270}{cb_3}{\textit{$y_3$}}

\cnode(176,44.5){1}{db_3}

% 2 invisible nodes to make the box B_2
\pnode(173.5,49){Bb_2a}
\pnode(173.5,40){Bb_2b}
\ncbox[nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{Bb_2a}{Bb_2b}

\nput[labelsep=1]{0}{ib_6}{\textit{$B_2$}}

% B_3
\pnode(191,24.5){ib_7}

\cnode(171,24.5){1}{cb_5}
\nput[labelsep=1]{270}{cb_5}{\textit{$y_4$}}

\cnode(176,24.5){1}{db_5}

% 2 invisible nodes to make the box B_3
\pnode(173.5,29){Bb_3a}
\pnode(173.5,20){Bb_3b}
\ncbox[nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{Bb_3a}{Bb_3b}

\nput[labelsep=1]{0}{ib_7}{\textit{$B_3$}}


%invisible nodes connections
\ncline[linewidth=0.7mm]{-}{ib_1}{ab_1}
\ncline[linewidth=0.7mm]{-}{ib_11}{ab_11}
\ncline[linewidth=0.7mm]{-}{ib_2}{ab_3}
\ncline[linewidth=0.7mm,linecolor=blue,linestyle=dashed]{-}{ib_3}{ab_5}
\ncline{-}{ib_4}{ab_7}
\ncline[linewidth=0.7mm]{-}{db_1}{ib_5}
\ncline[linewidth=0.7mm]{-}{db_3}{ib_6}
\ncline[linewidth=0.7mm]{-}{db_5}{ib_7}
%\ncline{-}{db_7}{ib_8}


% Connection between A_1 and B_1

\ncline{-}{bb_1}{cb_1}

\ncline[linewidth=0.7mm]{-}{bb_1}{cb_3}
\ncline[linewidth=0.7mm]{-}{bb_2}{cb_2}

% Connection from A_2
\ncline{-}{bb_3}{cb_1}
\ncline{-}{bb_3}{cb_3}
\ncline[linewidth=0.7mm]{-}{bb_3}{cb_5}

% Connection from A_3
\ncline{-}{bb_5}{cb_3}
\ncline{-}{bb_5}{cb_5}

% Connection from A_4
\ncline{-}{bb_7}{cb_1}
\ncline{-}{bb_7}{cb_5}
\ncline{-}{bb_7}{cb_7}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%RIGHT IMAGE

% A_1


% 2 invisible nodes to make the box A_1
\pnode(237.5,73.5){Ab_1a}
\pnode(237.5,60){Ab_1b}
\ncbox[fillcolor=lightgray, fillstyle=solid, nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{Ab_1a}{Ab_1b}
\pnode(215,69){ib_1}

\cnode(235,69){1}{ab_1}

\cnode(240,69){1}{bb_1}



\pnode(215,64.5){ic_1}
\cnode(235,64.5){1}{ac_1}


\nput[labelsep=1]{90}{bb_1}{\textit{$x_1$}}
\cnode(240,64.5){1}{bb_2}
\nput[labelsep=1]{270}{bb_2}{\textit{$x_2$}}


\nput[labelsep=1]{180}{ib_1}{$A_1$}

% A_2
% 2 invisible nodes to make the box A_2
\pnode(237.5,49){Ab_2a}
\pnode(237.5,40){Ab_2b}
\ncbox[fillcolor=lightgray, fillstyle=solid, nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{Ab_2a}{Ab_2b}
\pnode(215,44.5){ib_2}

\cnode(235,44.5){1}{ab_3}

\cnode(240,44.5){1}{bb_3}
\nput[labelsep=1]{270}{bb_3}{\textit{$x_3$}}

\nput[labelsep=1]{180}{ib_2}{\textit{$A_2$}}

% A_3
% 2 invisible nodes to make the box A_3
\pnode(237.5,29){Ab_3a}
\pnode(237.5,20){Ab_3b}
\ncbox[nodesep=.2cm,boxsize=7,linewidth=0.1mm,linestyle=dashed]{Ab_3a}{Ab_3b}
\pnode(215,24.5){ib_3}

\cnode(235,24.5){1}{ab_5}

\cnode(240,24.5){1}{bb_5}
\nput[labelsep=1]{270}{bb_5}{\textit{$x_4$}}


\nput[labelsep=1]{180}{ib_3}{\textit{$A_3$}}



% B_1
% 2 invisible nodes to make the box B_1
\pnode(277.5,73.5){Bb_1a}
\pnode(277.5,60){Bb_1b}
\ncbox[fillcolor=lightgray, fillstyle=solid, nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{Bb_1a}{Bb_1b}

\pnode(295,69){ib_5}

\cnode(275,69){1}{cb_1}
\nput[labelsep=1]{90}{cb_1}{\textit{$y_1$}}
\cnode(275,64.5){1}{cb_2}
\nput[labelsep=1]{270}{cb_2}{\textit{$y_2$}}

\cnode(280,69){1}{db_1}


\nput[labelsep=1]{0}{ib_5}{\textit{$B_1$}}

% B_2
\pnode(295,44.5){ib_6}

\cnode(275,44.5){1}{cb_3}
\nput[labelsep=1]{270}{cb_3}{\textit{$y_3$}}

\cnode(280,44.5){1}{db_3}

% 2 invisible nodes to make the box B_2
\pnode(277.5,49){Bb_2a}
\pnode(277.5,40){Bb_2b}
\ncbox[nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{Bb_2a}{Bb_2b}

\nput[labelsep=1]{0}{ib_6}{\textit{$B_2$}}

% B_3
% 2 invisible nodes to make the box B_3
\pnode(277.5,29){Bb_3a}
\pnode(277.5,20){Bb_3b}
\ncbox[nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{Bb_3a}{Bb_3b}

\pnode(295,24.5){ib_7}

\cnode(275,24.5){1}{cb_5}
\nput[labelsep=1]{270}{cb_5}{\textit{$y_4$}}

\cnode(280,24.5){1}{db_5}

\nput[labelsep=1]{0}{ib_7}{\textit{$B_3$}}

%

%invisible nodes connections
\ncline[linewidth=0.7mm]{-}{ib_1}{ab_1}
\ncline[linewidth=0.7mm]{-}{ic_1}{ac_1}
\ncline[linewidth=0.7mm,linecolor=blue,linestyle=dashed]{-}{ib_2}{ab_3}
\ncline[linewidth=0.7mm]{-}{ib_3}{ab_5}
\ncline{-}{ib_4}{ab_7}
\ncline[linewidth=0.7mm]{-}{db_1}{ib_5}
\ncline[linewidth=0.7mm]{-}{db_3}{ib_6}
%\ncline[linewidth=0.7mm]{-}{db_5}{ib_7}
%\ncline{-}{db_7}{ib_8}


% Connection between A_1 and B_1

\ncline{-}{bb_1}{cb_1}
\ncline[linewidth=0.7mm]{-}{bb_1}{cb_3}
\ncline[linewidth=0.7mm]{-}{bb_2}{cb_2}

% Connection from A_2
\ncline{-}{bb_3}{cb_1}
\ncline{-}{bb_3}{cb_3}
\ncline{-}{bb_3}{cb_5}

% Connection from A_3
\ncline{-}{bb_5}{cb_3}
\ncline[linewidth=0.7mm]{-}{bb_5}{cb_5}


%\pscurve*[linestyle=dashed]{-}(200,74)(200,69)(177.5,56,75)(165,44.5)

\end{pspicture}

==> Figures/ex4.tex <==
\psset{unit=0.028in}
\begin{pspicture}(30,-10)(175,80)
\psset{linewidth=0.2mm}

% Source
\pnode(50,45){i_1}
\cnode(50,41){1}{x_1}
\nput[labelsep=1]{90}{x_1}{\textit{$x_1$}}
\pnode(50,39){i_2}
\cnode(50,37){1}{x_2}
\nput[labelsep=1]{270}{x_2}{\textit{$x_2$}}
\pnode(50,33){i_3}

% Box at the Source
\ncbox[nodesep=.25cm,boxsize=6,linewidth=0.1mm,
linestyle=dashed]{i_1}{i_3}

% Label ``Source''
\nput[labelsep=11]{180}{i_2}{\textit{S}}

% A_1
\cnode(74.5,66){1}{y_1}
\nput[labelsep=1]{90}{y_1}{\textit{$y_1\;$}}
\cnode(74.5,62){1}{y_2}
\nput[labelsep=1]{270}{y_2}{\textit{$y_2\;$}}

\cnode(80.5,66){1}{x_3}
\nput[labelsep=1]{90}{x_3}{\textit{$\;x_3$}}

% 2 invisible nodes to make the box A_1
\pnode(77.5,70){A_1a}
\pnode(77.5,58){A_1b}
\ncbox[nodesep=.25cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{A_1a}{A_1b}

% Label ``A_1''
\nput[labelsep=7]{90}{A_1a}{$A_1$}

% A_2
\cnode(74.5,13){1}{y_3}
\nput[labelsep=1]{270}{y_3}{\textit{$y_3\;$}}

\cnode(80.5,13){1}{x_4}
\nput[labelsep=1]{270}{x_4}{\textit{$\;x_4$}}

% 2 invisible nodes to make the box A_2
\pnode(77.5,17){A_2a}
\pnode(77.5,5){A_2b}
\ncbox[nodesep=.25cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{A_2a}{A_2b}

% Label ``A_2''
\nput[labelsep=7]{270}{A_2b}{$A_2$}

% B_1
\cnode(114.5,66){1}{y_6}
\nput[labelsep=1]{90}{y_6}{\textit{$y_6\;$}}

\cnode(120.5,66){1}{x_5}
\nput[labelsep=1]{90}{x_5}{\textit{$\;x_5$}}

% 2 invisible nodes to make the box B_1
\pnode(117.5,70){B_1a}
\pnode(117.5,58){B_1b}
\ncbox[nodesep=.25cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{B_1a}{B_1b}

% Label ``B_1''
\nput[labelsep=7]{90}{B_1a}{$B_1$}

% B_2
\cnode(114.5,13){1}{y_7}
\nput[labelsep=1]{270}{y_7}{\textit{$y_7$}}

\cnode(120.5,13){1}{x_6}
\nput[labelsep=1]{90}{x_6}{\textit{$x_6$}}
\cnode(120.5,9){1}{x_7}
\nput[labelsep=1]{270}{x_7}{\textit{$x_7$}}

% 2 invisible nodes to make the box B_2
\pnode(117.5,17){B_2a}
\pnode(117.5,5){B_2b}
\ncbox[nodesep=.25cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{B_2a}{B_2b}

% Label ``B_2''
\nput[labelsep=7]{270}{B_2b}{$B_2$}

% Destination
\pnode(150,45){i_4}
\cnode(150,41){1}{y_8}
\nput[labelsep=1]{90}{y_8}{\textit{$y_8$}}
\pnode(150,39){i_5}
\cnode(150,37){1}{y_9}
\nput[labelsep=1]{270}{y_9}{\textit{$y_9$}}
\pnode(150,33){i_6}

% Box at the Destination
\ncbox[nodesep=.25cm,boxsize=6,linewidth=0.1mm,
linestyle=dashed]{i_4}{i_6}

% Label ``Destination''
\nput[labelsep=11]{0}{i_5}{\textit{D}}

% Connection between the Source and A_1
\ncline{->}{x_1}{y_1}
\ncline[linewidth=0.7mm]{->}{x_2}{y_2}

% Connection between the Source and A_2
\ncline[linewidth=0.7mm,linecolor=blue,linestyle=dashed]{->}{x_1}{y_3}

% Connection from A_1
\ncline[linewidth=0.7mm]{->}{x_3}{y_6}\Aput{1}
\ncline{->}{x_3}{y_7}\Aput{1}

% Connection from A_2
\ncline{->}{x_4}{y_6}\Aput{1}
\ncline[linewidth=0.7mm,linecolor=blue,linestyle=dashed]{->}{x_4}{y_7}\Aput{2}

% Connection between B_1 and the Destination
\ncline[linewidth=0.7mm]{->}{x_5}{y_9}

% Connection between B_2 and the Destination
\ncline[linewidth=0.7mm,linecolor=blue,linestyle=dashed]{->}{x_6}{y_8}
\ncline{->}{x_7}{y_9}

\end{pspicture}

==> Figures/ex5.tex <==

\psset{unit=0.028in}
\begin{pspicture}(30,-10)(175,80)
\psset{linewidth=0.2mm}

% Source


% Box at the Source
\pnode(50,45){i_1}
\pnode(50,33){i_3}
\ncbox[fillcolor=lightgray, fillstyle=solid,nodesep=.25cm,boxsize=6,linewidth=0.1mm, linestyle=dashed]{i_1}{i_3}


\cnode(50,41){1}{x_1}
\nput[labelsep=1]{90}{x_1}{\textit{$x_1$}}


\cnode(50,37){1}{x_2}
\nput[labelsep=1]{270}{x_2}{\textit{$x_2$}}

% Label ``Source''
\pnode(50,39){i_2}
\nput[labelsep=11]{180}{i_2}{\textit{S}}
%===============================================

%  node A_1
% 2 invisible nodes to make the box A_1
\pnode(77.5,75){A_1a}
\pnode(77.5,63){A_1b}
\ncbox[nodesep=.25cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{A_1a}{A_1b}

\cnode(74.5,69){1}{y_1}
\nput[labelsep=1]{90}{y_1}{\textit{$y_1\;$}}
%\cnode(74.5,62){1}{y_2}
%\nput[labelsep=1]{270}{y_2}{\textit{$y_2\;$}}

\cnode(80.5,69){1}{x_3}
\nput[labelsep=1]{90}{x_3}{\textit{$\;x_3$}}


% Label ``A_1''
\nput[labelsep=7]{90}{A_1a}{$A_1$}

%===========================================


% New node A_2
\cnode(74.5,41){1}{y_2}
\nput[labelsep=1]{270}{y_2}{\textit{$y_2\;$}}
%\cnode(80,42){1}{y_2}
%\nput[labelsep=1]{270}{y_2}{\textit{$y_4\;$}}

\cnode(80.5,41){1}{x_4}
\nput[labelsep=1]{270}{x_4}{\textit{$\;x_4$}}

% 2 invisible nodes to make the box A_2
\pnode(77.5,45){A_2a}
\pnode(77.5,33){A_2b}
\ncbox[nodesep=.25cm,boxsize=7,linewidth=0.1mm, linestyle=dashed]{A_2a}{A_2b}

% Label ``A_2''
\nput[labelsep=7]{90}{A_2a}{$A_2$}

%===============================
%=============================
% A_3
% 2 invisible nodes to make the box A_4
\pnode(77.5,17){A_3a}
\pnode(77.5,5){A_3b}
\ncbox[fillcolor=lightgray, fillstyle=solid,nodesep=.25cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{A_3a}{A_3b}


\cnode(74.5,13){1}{y_3}
\nput[labelsep=1]{270}{y_3}{\textit{$y_3\;$}}

\cnode(80.5,13){1}{x_5}
\nput[labelsep=1]{270}{x_5}{\textit{$\;x_5$}}


% Label ``A_2''
\nput[labelsep=7]{270}{A_3b}{$A_3$}

%==================================================
\iffalse
% B_1
\cnode(114.5,41){1}{y_4}
\nput[labelsep=1]{90}{y_4}{\textit{$y_4\;$}}

\cnode(120.5,41){1}{x_6}
\nput[labelsep=1]{90}{x_6}{\textit{$\;x_6$}}

% 2 invisible nodes to make the box B_1
\pnode(117.5,45){B_1a}
\pnode(117.5,33){B_1b}
\ncbox[nodesep=.25cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{B_1a}{B_1b}

% Label ``B_1''
\nput[labelsep=7]{90}{B_1a}{$B_1$}
%====================================================
% B_2
\cnode(114.5,13){1}{y_5}
\nput[labelsep=1]{270}{y_5}{\textit{$y_5$}}

\cnode(120.5,13){1}{x_7}
\nput[labelsep=1]{90}{x_7}{\textit{$x_7$}}

% 2 invisible nodes to make the box B_2
\pnode(117.5,17){B_2a}
\pnode(117.5,5){B_2b}
\ncbox[nodesep=.25cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{B_2a}{B_2b}

% Label ``B_2''
\nput[labelsep=7]{270}{B_2b}{$B_2$}
\fi

%============================================================
% B_1
\cnode(114.5,55){1}{y_4}
\nput[labelsep=1]{90}{y_4}{\textit{$y_4\;$}}

\cnode(120.5,55){1}{x_6}
\nput[labelsep=1]{90}{x_6}{\textit{$\;x_6$}}

% 2 invisible nodes to make the box B_1
\pnode(117.5,61){B_1a}
\pnode(117.5,49){B_1b}
\ncbox[nodesep=.25cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{B_1a}{B_1b}

% Label ``B_1''
\nput[labelsep=7]{90}{B_1a}{$B_1$}
%====================================================
% B_2
\cnode(114.5,27){1}{y_5}
\nput[labelsep=1]{270}{y_5}{\textit{$y_5$}}

\cnode(120.5,27){1}{x_7}
\nput[labelsep=1]{270}{x_7}{\textit{$x_7$}}

% 2 invisible nodes to make the box B_2
\pnode(117.5,31){B_2a}
\pnode(117.5,19){B_2b}
\ncbox[nodesep=.25cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{B_2a}{B_2b}

% Label ``B_2''
\nput[labelsep=7]{270}{B_2b}{$B_2$}
%=====================================================
% Destination
\pnode(150,45){i_4}
\cnode(150,41){1}{y_6}
\nput[labelsep=1]{90}{y_6}{\textit{$y_6$}}
\pnode(150,39){i_5}
\cnode(150,37){1}{y_7}
\nput[labelsep=1]{270}{y_7}{\textit{$y_7$}}
\pnode(150,33){i_6}

% Box at the Destination
\ncbox[nodesep=.25cm,boxsize=6,linewidth=0.1mm,
linestyle=dashed]{i_4}{i_6}

% Label ``Destination''
\nput[labelsep=11]{0}{i_5}{\textit{D}}

% Connection between the Source and A_1
\ncline{->}{x_1}{y_1}
% Connection between the Source and A_2
\ncline[linewidth=0.7mm]{->}{x_1}{y_2}
% Connection between the Source and A_3
\ncline[linewidth=0.7mm,linecolor=blue,linestyle=dashed]{->}{x_2}{y_3}


% Connection from A_1
\ncline{->}{x_3}{y_4}

% Connection from A_2
\ncline[linewidth=0.7mm]{->}{x_4}{y_4}
\ncline{->}{x_4}{y_5}

% Connection from A_3
\ncline{->}{x_5}{y_4}
\ncline{->}{x_5}{y_5}

% Connection between B_1 and the Destination
\ncline[linewidth=0.7mm]{->}{x_6}{y_6}

% Connection between B_2 and the Destination
\ncline{->}{x_7}{y_7}

\end{pspicture}


==> Figures/ex5_1.tex <==

\psset{unit=0.028in}
\begin{pspicture}(30,-10)(175,80)
\psset{linewidth=0.2mm}

% Source


% Box at the Source
\pnode(50,45){i_1}
\pnode(50,33){i_3}
\ncbox[fillcolor=lightgray, fillstyle=solid,nodesep=.25cm,boxsize=6,linewidth=0.1mm, linestyle=dashed]{i_1}{i_3}


\cnode(50,41){1}{x_1}
\nput[labelsep=1]{90}{x_1}{\textit{$x_1$}}


\cnode(50,37){1}{x_2}
\nput[labelsep=1]{270}{x_2}{\textit{$x_2$}}

% Label ``Source''
\pnode(50,39){i_2}
\nput[labelsep=11]{180}{i_2}{\textit{S}}
%===============================================

%  node A_1
% 2 invisible nodes to make the box A_1
\pnode(77.5,75){A_1a}
\pnode(77.5,63){A_1b}
\ncbox[fillcolor=lightgray, fillstyle=solid,nodesep=.25cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{A_1a}{A_1b}

\cnode(74.5,69){1}{y_1}
\nput[labelsep=1]{90}{y_1}{\textit{$y_1\;$}}
%\cnode(74.5,62){1}{y_2}
%\nput[labelsep=1]{270}{y_2}{\textit{$y_2\;$}}

\cnode(80.5,69){1}{x_3}
\nput[labelsep=1]{90}{x_3}{\textit{$\;x_3$}}


% Label ``A_1''
\nput[labelsep=7]{90}{A_1a}{$A_1$}

%===========================================


% New node A_2
% 2 invisible nodes to make the box A_2
\pnode(77.5,45){A_2a}
\pnode(77.5,33){A_2b}
\ncbox[fillcolor=lightgray, fillstyle=solid,nodesep=.25cm,boxsize=7,linewidth=0.1mm, linestyle=dashed]{A_2a}{A_2b}

\cnode(74.5,41){1}{y_2}
\nput[labelsep=1]{270}{y_2}{\textit{$y_2\;$}}
%\cnode(80,42){1}{y_2}
%\nput[labelsep=1]{270}{y_2}{\textit{$y_4\;$}}

\cnode(80.5,41){1}{x_4}
\nput[labelsep=1]{270}{x_4}{\textit{$\;x_4$}}



% Label ``A_2''
\nput[labelsep=7]{90}{A_2a}{$A_2$}

%===============================
%=============================
% A_3
% 2 invisible nodes to make the box A_4
\pnode(77.5,17){A_3a}
\pnode(77.5,5){A_3b}
\ncbox[fillcolor=lightgray, fillstyle=solid,nodesep=.25cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{A_3a}{A_3b}


\cnode(74.5,13){1}{y_3}
\nput[labelsep=1]{270}{y_3}{\textit{$y_3\;$}}

\cnode(80.5,13){1}{x_5}
\nput[labelsep=1]{270}{x_5}{\textit{$\;x_5$}}


% Label ``A_2''
\nput[labelsep=7]{270}{A_3b}{$A_3$}

%==================================================
\iffalse
% B_1
\cnode(114.5,41){1}{y_4}
\nput[labelsep=1]{90}{y_4}{\textit{$y_4\;$}}

\cnode(120.5,41){1}{x_6}
\nput[labelsep=1]{90}{x_6}{\textit{$\;x_6$}}

% 2 invisible nodes to make the box B_1
\pnode(117.5,45){B_1a}
\pnode(117.5,33){B_1b}
\ncbox[nodesep=.25cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{B_1a}{B_1b}

% Label ``B_1''
\nput[labelsep=7]{90}{B_1a}{$B_1$}
%====================================================
% B_2
\cnode(114.5,13){1}{y_5}
\nput[labelsep=1]{270}{y_5}{\textit{$y_5$}}

\cnode(120.5,13){1}{x_7}
\nput[labelsep=1]{90}{x_7}{\textit{$x_7$}}

% 2 invisible nodes to make the box B_2
\pnode(117.5,17){B_2a}
\pnode(117.5,5){B_2b}
\ncbox[nodesep=.25cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{B_2a}{B_2b}

% Label ``B_2''
\nput[labelsep=7]{270}{B_2b}{$B_2$}
\fi

%============================================================
% B_1
\cnode(114.5,55){1}{y_4}
\nput[labelsep=1]{90}{y_4}{\textit{$y_4\;$}}

\cnode(120.5,55){1}{x_6}
\nput[labelsep=1]{90}{x_6}{\textit{$\;x_6$}}

% 2 invisible nodes to make the box B_1
\pnode(117.5,61){B_1a}
\pnode(117.5,49){B_1b}
\ncbox[nodesep=.25cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{B_1a}{B_1b}

% Label ``B_1''
\nput[labelsep=7]{90}{B_1a}{$B_1$}
%====================================================
% B_2
\cnode(114.5,27){1}{y_5}
\nput[labelsep=1]{270}{y_5}{\textit{$y_5$}}

\cnode(120.5,27){1}{x_7}
\nput[labelsep=1]{270}{x_7}{\textit{$x_7$}}

% 2 invisible nodes to make the box B_2
\pnode(117.5,31){B_2a}
\pnode(117.5,19){B_2b}
\ncbox[nodesep=.25cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{B_2a}{B_2b}

% Label ``B_2''
\nput[labelsep=7]{270}{B_2b}{$B_2$}
%=====================================================
% Destination
\pnode(150,45){i_4}
\cnode(150,41){1}{y_6}
\nput[labelsep=1]{90}{y_6}{\textit{$y_6$}}
\pnode(150,39){i_5}
\cnode(150,37){1}{y_7}
\nput[labelsep=1]{270}{y_7}{\textit{$y_7$}}
\pnode(150,33){i_6}

% Box at the Destination
\ncbox[nodesep=.25cm,boxsize=6,linewidth=0.1mm,
linestyle=dashed]{i_4}{i_6}

% Label ``Destination''
\nput[labelsep=11]{0}{i_5}{\textit{D}}

% Connection between the Source and A_1
\ncline[linewidth=0.7mm,linecolor=blue,linestyle=dashed]{->}{x_1}{y_1}
% Connection between the Source and A_2
\ncline{->}{x_1}{y_2}
% Connection between the Source and A_3
\ncline[linewidth=0.7mm,linecolor=green]{->}{x_2}{y_3}


% Connection from A_1
\ncline{->}{x_3}{y_4}

% Connection from A_2
\ncline{->}{x_4}{y_4}
\ncline{->}{x_4}{y_5}

% Connection from A_3
\ncline[linewidth=0.7mm,linecolor=green]{->}{x_5}{y_4}
\ncline{->}{x_5}{y_5}

% Connection between B_1 and the Destination
\ncline[linewidth=0.7mm]{->}{x_6}{y_6}

% Connection between B_2 and the Destination
\ncline{->}{x_7}{y_7}

\end{pspicture}


==> Figures/ex5_2.tex <==

\psset{unit=0.028in}
\begin{pspicture}(30,-10)(175,80)
\psset{linewidth=0.2mm}

% Source


% Box at the Source
\pnode(50,45){i_1}
\pnode(50,33){i_3}
\ncbox[fillcolor=lightgray, fillstyle=solid,nodesep=.25cm,boxsize=6,linewidth=0.1mm, linestyle=dashed]{i_1}{i_3}


\cnode(50,41){1}{x_1}
\nput[labelsep=1]{90}{x_1}{\textit{$x_1$}}


\cnode(50,37){1}{x_2}
\nput[labelsep=1]{270}{x_2}{\textit{$x_2$}}

% Label ``Source''
\pnode(50,39){i_2}
\nput[labelsep=11]{180}{i_2}{\textit{S}}
%===============================================

%  node A_1
% 2 invisible nodes to make the box A_1
\pnode(77.5,75){A_1a}
\pnode(77.5,63){A_1b}
\ncbox[fillcolor=lightgray, fillstyle=solid,nodesep=.25cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{A_1a}{A_1b}

\cnode(74.5,69){1}{y_1}
\nput[labelsep=1]{90}{y_1}{\textit{$y_1\;$}}
%\cnode(74.5,62){1}{y_2}
%\nput[labelsep=1]{270}{y_2}{\textit{$y_2\;$}}

\cnode(80.5,69){1}{x_3}
\nput[labelsep=1]{90}{x_3}{\textit{$\;x_3$}}


% Label ``A_1''
\nput[labelsep=7]{90}{A_1a}{$A_1$}

%===========================================


% New node A_2
% 2 invisible nodes to make the box A_2
\pnode(77.5,45){A_2a}
\pnode(77.5,33){A_2b}
\ncbox[fillcolor=lightgray, fillstyle=solid,nodesep=.25cm,boxsize=7,linewidth=0.1mm, linestyle=dashed]{A_2a}{A_2b}

\cnode(74.5,41){1}{y_2}
\nput[labelsep=1]{270}{y_2}{\textit{$y_2\;$}}
%\cnode(80,42){1}{y_2}
%\nput[labelsep=1]{270}{y_2}{\textit{$y_4\;$}}

\cnode(80.5,41){1}{x_4}
\nput[labelsep=1]{270}{x_4}{\textit{$\;x_4$}}



% Label ``A_2''
\nput[labelsep=7]{90}{A_2a}{$A_2$}

%===============================
%=============================
% A_3
% 2 invisible nodes to make the box A_4
\pnode(77.5,17){A_3a}
\pnode(77.5,5){A_3b}
\ncbox[fillcolor=lightgray, fillstyle=solid,nodesep=.25cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{A_3a}{A_3b}


\cnode(74.5,13){1}{y_3}
\nput[labelsep=1]{270}{y_3}{\textit{$y_3\;$}}

\cnode(80.5,13){1}{x_5}
\nput[labelsep=1]{270}{x_5}{\textit{$\;x_5$}}


% Label ``A_2''
\nput[labelsep=7]{270}{A_3b}{$A_3$}

%==================================================
\iffalse
% B_1
\cnode(114.5,41){1}{y_4}
\nput[labelsep=1]{90}{y_4}{\textit{$y_4\;$}}

\cnode(120.5,41){1}{x_6}
\nput[labelsep=1]{90}{x_6}{\textit{$\;x_6$}}

% 2 invisible nodes to make the box B_1
\pnode(117.5,45){B_1a}
\pnode(117.5,33){B_1b}
\ncbox[nodesep=.25cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{B_1a}{B_1b}

% Label ``B_1''
\nput[labelsep=7]{90}{B_1a}{$B_1$}
%====================================================
% B_2
\cnode(114.5,13){1}{y_5}
\nput[labelsep=1]{270}{y_5}{\textit{$y_5$}}

\cnode(120.5,13){1}{x_7}
\nput[labelsep=1]{90}{x_7}{\textit{$x_7$}}

% 2 invisible nodes to make the box B_2
\pnode(117.5,17){B_2a}
\pnode(117.5,5){B_2b}
\ncbox[nodesep=.25cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{B_2a}{B_2b}

% Label ``B_2''
\nput[labelsep=7]{270}{B_2b}{$B_2$}
\fi

%============================================================
% B_1
\cnode(114.5,55){1}{y_4}
\nput[labelsep=1]{90}{y_4}{\textit{$y_4\;$}}

\cnode(120.5,55){1}{x_6}
\nput[labelsep=1]{90}{x_6}{\textit{$\;x_6$}}

% 2 invisible nodes to make the box B_1
\pnode(117.5,61){B_1a}
\pnode(117.5,49){B_1b}
\ncbox[nodesep=.25cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{B_1a}{B_1b}

% Label ``B_1''
\nput[labelsep=7]{90}{B_1a}{$B_1$}
%====================================================
% B_2
% 2 invisible nodes to make the box B_2
\pnode(117.5,31){B_2a}
\pnode(117.5,19){B_2b}
\ncbox[fillcolor=lightgray, fillstyle=solid,nodesep=.25cm,boxsize=7,linewidth=0.1mm,linestyle=dashed]{B_2a}{B_2b}

\cnode(114.5,27){1}{y_5}
\nput[labelsep=1]{270}{y_5}{\textit{$y_5$}}

\cnode(120.5,27){1}{x_7}
\nput[labelsep=1]{270}{x_7}{\textit{$x_7$}}



% Label ``B_2''
\nput[labelsep=7]{270}{B_2b}{$B_2$}
%=====================================================
% Destination
\pnode(150,45){i_4}
\cnode(150,41){1}{y_6}
\nput[labelsep=1]{90}{y_6}{\textit{$y_6$}}
\pnode(150,39){i_5}
\cnode(150,37){1}{y_7}
\nput[labelsep=1]{270}{y_7}{\textit{$y_7$}}
\pnode(150,33){i_6}

% Box at the Destination
\ncbox[nodesep=.25cm,boxsize=6,linewidth=0.1mm,
linestyle=dashed]{i_4}{i_6}

% Label ``Destination''
\nput[labelsep=11]{0}{i_5}{\textit{D}}

% Connection between the Source and A_1
\ncline[linewidth=0.7mm,linecolor=green]{->}{x_1}{y_1}
% Connection between the Source and A_2
\ncline{->}{x_1}{y_2}
% Connection between the Source and A_3
\ncline[linewidth=0.7mm,linecolor=blue,linestyle=dashed]{->}{x_2}{y_3}


% Connection from A_1
\ncline[linewidth=0.7mm,linecolor=green]{->}{x_3}{y_4}

% Connection from A_2
\ncline{->}{x_4}{y_4}
\ncline{->}{x_4}{y_5}

% Connection from A_3
\ncline{->}{x_5}{y_4}
\ncline[linewidth=0.7mm,linecolor=blue,linestyle=dashed]{->}{x_5}{y_5}

% Connection between B_1 and the Destination
\ncline[linewidth=0.7mm]{->}{x_6}{y_6}

% Connection between B_2 and the Destination
\ncline[linewidth=0.7mm,linecolor=blue,linestyle=dashed]{->}{x_7}{y_7}

\end{pspicture}


==> Figures/fig1.tex <==
\psset{unit=0.02in}
\begin{pspicture}(0,0)(300,74)
\psset{linewidth=0.2mm}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% A_1
\pnode(5,69){i_1}

\cnode(25,69){1}{a_1}

\cnode(30,69){1}{b_1}
\nput[labelsep=1]{90}{b_1}{\textit{$x_1$}}
\cnode(30,64.5){1}{b_2}
\nput[labelsep=1]{270}{b_2}{\textit{$x_2$}}

% 2 invisible nodes to make the box A_1
\pnode(27.5,73.5){A_1a}
\pnode(27.5,60){A_1b}
\ncbox[nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{A_1a}{A_1b}

\nput[labelsep=1]{180}{i_1}{$A_1$}

% A_2
% 2 invisible nodes to make the box A_2
\pnode(27.5,49){A_2a}
\pnode(27.5,40){A_2b}
\ncbox[nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{A_2a}{A_2b}
\pnode(5,44.5){i_2}

\cnode(25,44.5){1}{a_3}

\cnode(30,44.5){1}{b_3}
\nput[labelsep=1]{270}{b_3}{\textit{$x_3$}}



\nput[labelsep=1]{180}{i_2}{\textit{$A_2$}}

% A_3
% 2 invisible nodes to make the box A_3
\pnode(27.5,29){A_3a}
\pnode(27.5,20){A_3b}
\ncbox[nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{A_3a}{A_3b}
\pnode(5,24.5){i_3}

\cnode(25,24.5){1}{a_5}

\cnode(30,24.5){1}{b_5}
\nput[labelsep=1]{270}{b_5}{\textit{$x_4$}}



\nput[labelsep=1]{180}{i_3}{\textit{$A_3$}}

% A_4
% 2 invisible nodes to make the box A_4
\pnode(27.5,9){A_4a}
\pnode(27.5,0){A_4b}
\ncbox[nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{A_4a}{A_4b}
\pnode(5,4.5){i_4}

\cnode(25,4.5){1}{a_7}

\cnode(30,4.5){1}{b_7}
\nput[labelsep=1]{270}{b_7}{\textit{$x_5$}}



\nput[labelsep=1]{180}{i_4}{\textit{$A_4$}}

% B_1
\pnode(85,69){i_5}

\cnode(65,69){1}{c_1}
\nput[labelsep=1]{90}{c_1}{\textit{$y_1$}}
\cnode(65,64.5){1}{c_2}
\nput[labelsep=1]{270}{c_2}{\textit{$y_2$}}

\cnode(70,69){1}{d_1}

% 2 invisible nodes to make the box B_1
\pnode(67.5,73.5){B_1a}
\pnode(67.5,60){B_1b}
\ncbox[nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{B_1a}{B_1b}

\nput[labelsep=1]{0}{i_5}{\textit{$B_1$}}

% B_2
\pnode(85,44.5){i_6}

\cnode(65,44.5){1}{c_3}
\nput[labelsep=1]{270}{c_3}{\textit{$y_3$}}

\cnode(70,44.5){1}{d_3}

% 2 invisible nodes to make the box B_2
\pnode(67.5,49){B_2a}
\pnode(67.5,40){B_2b}
\ncbox[nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{B_2a}{B_2b}

\nput[labelsep=1]{0}{i_6}{\textit{$B_2$}}

% B_3
\pnode(85,24.5){i_7}

\cnode(65,24.5){1}{c_5}
\nput[labelsep=1]{270}{c_5}{\textit{$y_4$}}

\cnode(70,24.5){1}{d_5}

% 2 invisible nodes to make the box B_3
\pnode(67.5,29){B_3a}
\pnode(67.5,20){B_3b}
\ncbox[nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{B_3a}{B_3b}

\nput[labelsep=1]{0}{i_7}{\textit{$B_3$}}

% B_4

% 2 invisible nodes to make the box B_4
\pnode(67.5,9){B_4a}
\pnode(67.5,0){B_4b}
\ncbox[nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{B_4a}{B_4b}
\pnode(85,4.5){i_8}

\cnode(65,4.5){1}{c_7}
\nput[labelsep=1]{270}{c_7}{\textit{$y_5$}}

\cnode(70,4.5){1}{d_7}


\nput[labelsep=1]{0}{i_8}{\textit{$B_4$}}

%invisible nodes connections
\ncline{-}{i_1}{a_1}
\ncline[linewidth=0.7mm]{-}{i_2}{a_3}
\ncline[linewidth=0.7mm]{-}{i_3}{a_5}
\ncline[linewidth=0.7mm,linestyle=dashed,linecolor=blue]{-}{i_4}{a_7}
\ncline[linewidth=0.7mm]{-}{d_1}{i_5}
\ncline[linewidth=0.7mm]{-}{d_3}{i_6}
\ncline{-}{d_5}{i_7}
%\ncline{-}{d_7}{i_8}


% Connection between A_1 and B_1

\ncline{-}{b_1}{c_1}
\ncline{-}{b_2}{c_2}

% Connection from A_2
\ncline[linewidth=0.7mm]{-}{b_3}{c_1}
\ncline{-}{b_3}{c_3}

% Connection from A_3
\ncline[linewidth=0.7mm]{-}{b_5}{c_3}
\ncline{-}{b_5}{c_5}

% Connection from A_4
\ncline{-}{b_7}{c_1}
\ncline{-}{b_7}{c_5}
\ncline{-}{b_7}{c_7}

% RIGHT IMAGE

% A_1
% 2 invisible nodes to make the box A_1
\pnode(133.5,73.5){Ab_1a}
\pnode(133.5,60){Ab_1b}
\ncbox[fillcolor=lightgray, fillstyle=solid, nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{Ab_1a}{Ab_1b}
\pnode(111,69){ib_1}

\cnode(131,69){1}{ab_1}

\cnode(136,69){1}{bb_1}
\nput[labelsep=1]{90}{bb_1}{\textit{$x_1$}}
\cnode(136,64.5){1}{bb_2}
\nput[labelsep=1]{270}{bb_2}{\textit{$x_2$}}



\nput[labelsep=1]{180}{ib_1}{$A_1$}

% A_2
% 2 invisible nodes to make the box A_2
\pnode(133.5,49){Ab_2a}
\pnode(133.5,40){Ab_2b}
\ncbox[fillcolor=lightgray, fillstyle=solid, nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{Ab_2a}{Ab_2b}
\pnode(111,44.5){ib_2}

\cnode(131,44.5){1}{ab_3}

\cnode(136,44.5){1}{bb_3}
\nput[labelsep=1]{270}{bb_3}{\textit{$x_3$}}



\nput[labelsep=1]{180}{ib_2}{\textit{$A_2$}}

% A_3
% 2 invisible nodes to make the box A_3
\pnode(133.5,29){Ab_3a}
\pnode(133.5,20){Ab_3b}
\ncbox[fillcolor=lightgray, fillstyle=solid, nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{Ab_3a}{Ab_3b}
\pnode(111,24.5){ib_3}

\cnode(131,24.5){1}{ab_5}

\cnode(136,24.5){1}{bb_5}
\nput[labelsep=1]{270}{bb_5}{\textit{$x_4$}}



\nput[labelsep=1]{180}{ib_3}{\textit{$A_3$}}

% A_4
% 2 invisible nodes to make the box A_4
\pnode(133.5,9){Ab_4a}
\pnode(133.5,0){Ab_4b}
\ncbox[fillcolor=lightgray, fillstyle=solid, nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{Ab_4a}{Ab_4b}

\pnode(111,4.5){ib_4}

\cnode(131,4.5){1}{ab_7}

\cnode(136,4.5){1}{bb_7}
\nput[labelsep=1]{270}{bb_7}{\textit{$x_5$}}


\nput[labelsep=1]{180}{ib_4}{\textit{$A_4$}}

% B_1
% 2 invisible nodes to make the box B_1
\pnode(173.5,73.5){Bb_1a}
\pnode(173.5,60){Bb_1b}
\ncbox[fillcolor=lightgray, fillstyle=solid, nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{Bb_1a}{Bb_1b}
\pnode(191,69){ib_5}

\cnode(171,69){1}{cb_1}
\nput[labelsep=1]{90}{cb_1}{\textit{$y_1$}}
\cnode(171,64.5){1}{cb_2}
\nput[labelsep=1]{270}{cb_2}{\textit{$y_2$}}

\cnode(176,69){1}{db_1}



\nput[labelsep=1]{0}{ib_5}{\textit{$B_1$}}

% B_2
\pnode(191,44.5){ib_6}

\cnode(171,44.5){1}{cb_3}
\nput[labelsep=1]{270}{cb_3}{\textit{$y_3$}}

\cnode(176,44.5){1}{db_3}

% 2 invisible nodes to make the box B_2
\pnode(173.5,49){Bb_2a}
\pnode(173.5,40){Bb_2b}
\ncbox[nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{Bb_2a}{Bb_2b}

\nput[labelsep=1]{0}{ib_6}{\textit{$B_2$}}

% B_3
\pnode(191,24.5){ib_7}

\cnode(171,24.5){1}{cb_5}
\nput[labelsep=1]{270}{cb_5}{\textit{$y_4$}}

\cnode(176,24.5){1}{db_5}

% 2 invisible nodes to make the box B_3
\pnode(173.5,29){Bb_3a}
\pnode(173.5,20){Bb_3b}
\ncbox[nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{Bb_3a}{Bb_3b}

\nput[labelsep=1]{0}{ib_7}{\textit{$B_3$}}

% B_4
% 2 invisible nodes to make the box B_4
\pnode(173.5,9){Bb_4a}
\pnode(173.5,0){Bb_4b}
\ncbox[fillcolor=lightgray, fillstyle=solid, nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{Bb_4a}{Bb_4b}
\pnode(191,4.5){ib_8}

\cnode(171,4.5){1}{cb_7}
\nput[labelsep=1]{270}{cb_7}{\textit{$y_5$}}

\cnode(176,4.5){1}{db_7}



\nput[labelsep=1]{0}{ib_8}{\textit{$B_4$}}

%invisible nodes connections
\ncline[linewidth=0.7mm]{-}{ib_1}{ab_1}
\ncline[linewidth=0.7mm]{-}{ib_2}{ab_3}
\ncline[linewidth=0.7mm]{-}{ib_3}{ab_5}
\ncline{-}{ib_4}{ab_7}
\ncline[linewidth=0.7mm]{-}{db_1}{ib_5}
\ncline[linewidth=0.7mm]{-}{db_3}{ib_6}
\ncline[linewidth=0.7mm]{-}{db_5}{ib_7}
%\ncline{-}{db_7}{ib_8}


% Connection between A_1 and B_1

\ncline{-}{bb_1}{cb_1}
\ncline[linewidth=0.7mm]{-}{bb_2}{cb_2}

% Connection from A_2
\ncline{-}{bb_3}{cb_1}
\ncline[linewidth=0.7mm]{-}{bb_3}{cb_3}

% Connection from A_3
\ncline{-}{bb_5}{cb_3}
\ncline[linewidth=0.7mm]{-}{bb_5}{cb_5}

% Connection from A_4
\ncline{-}{bb_7}{cb_1}
\ncline{-}{bb_7}{cb_5}
\ncline{-}{bb_7}{cb_7}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%RIGHT IMAGE

% A_1


% 2 invisible nodes to make the box A_1
\pnode(237.5,73.5){Ab_1a}
\pnode(237.5,60){Ab_1b}
\ncbox[fillcolor=lightgray, fillstyle=solid, nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{Ab_1a}{Ab_1b}
\pnode(215,69){ib_1}

\cnode(235,69){1}{ab_1}

\cnode(240,69){1}{bb_1}
\nput[labelsep=1]{90}{bb_1}{\textit{$x_1$}}
\cnode(240,64.5){1}{bb_2}
\nput[labelsep=1]{270}{bb_2}{\textit{$x_2$}}


\nput[labelsep=1]{180}{ib_1}{$A_1$}

% A_2
% 2 invisible nodes to make the box A_2
\pnode(237.5,49){Ab_2a}
\pnode(237.5,40){Ab_2b}
\ncbox[fillcolor=lightgray, fillstyle=solid, nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{Ab_2a}{Ab_2b}
\pnode(215,44.5){ib_2}

\cnode(235,44.5){1}{ab_3}

\cnode(240,44.5){1}{bb_3}
\nput[labelsep=1]{270}{bb_3}{\textit{$x_3$}}

\nput[labelsep=1]{180}{ib_2}{\textit{$A_2$}}

% A_3
% 2 invisible nodes to make the box A_3
\pnode(237.5,29){Ab_3a}
\pnode(237.5,20){Ab_3b}
\ncbox[fillcolor=lightgray, fillstyle=solid, nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{Ab_3a}{Ab_3b}
\pnode(215,24.5){ib_3}

\cnode(235,24.5){1}{ab_5}

\cnode(240,24.5){1}{bb_5}
\nput[labelsep=1]{270}{bb_5}{\textit{$x_4$}}


\nput[labelsep=1]{180}{ib_3}{\textit{$A_3$}}

% A_4

% 2 invisible nodes to make the box A_4
\pnode(237.5,9){Ab_4a}
\pnode(237.5,0){Ab_4b}
\ncbox[fillcolor=lightgray, fillstyle=solid, nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{Ab_4a}{Ab_4b}
\pnode(215,4.5){ib_4}

\cnode(235,4.5){1}{ab_7}

\cnode(240,4.5){1}{bb_7}
\nput[labelsep=1]{270}{bb_7}{\textit{$x_5$}}


\nput[labelsep=1]{180}{ib_4}{\textit{$A_4$}}

% B_1
% 2 invisible nodes to make the box B_1
\pnode(277.5,73.5){Bb_1a}
\pnode(277.5,60){Bb_1b}
\ncbox[fillcolor=lightgray, fillstyle=solid, nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{Bb_1a}{Bb_1b}

\pnode(295,69){ib_5}

\cnode(275,69){1}{cb_1}
\nput[labelsep=1]{90}{cb_1}{\textit{$y_1$}}
\cnode(275,64.5){1}{cb_2}
\nput[labelsep=1]{270}{cb_2}{\textit{$y_2$}}

\cnode(280,69){1}{db_1}


\nput[labelsep=1]{0}{ib_5}{\textit{$B_1$}}

% B_2
\pnode(295,44.5){ib_6}

\cnode(275,44.5){1}{cb_3}
\nput[labelsep=1]{270}{cb_3}{\textit{$y_3$}}

\cnode(280,44.5){1}{db_3}

% 2 invisible nodes to make the box B_2
\pnode(277.5,49){Bb_2a}
\pnode(277.5,40){Bb_2b}
\ncbox[nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{Bb_2a}{Bb_2b}

\nput[labelsep=1]{0}{ib_6}{\textit{$B_2$}}

% B_3
% 2 invisible nodes to make the box B_3
\pnode(277.5,29){Bb_3a}
\pnode(277.5,20){Bb_3b}
\ncbox[fillcolor=lightgray, fillstyle=solid, nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{Bb_3a}{Bb_3b}

\pnode(295,24.5){ib_7}

\cnode(275,24.5){1}{cb_5}
\nput[labelsep=1]{270}{cb_5}{\textit{$y_4$}}

\cnode(280,24.5){1}{db_5}

\nput[labelsep=1]{0}{ib_7}{\textit{$B_3$}}

% B_4
% 2 invisible nodes to make the box B_4
\pnode(277.5,9){Bb_4a}
\pnode(277.5,0){Bb_4b}
\ncbox[fillcolor=lightgray, fillstyle=solid, nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{Bb_4a}{Bb_4b}

\pnode(295,4.5){ib_8}

\cnode(275,4.5){1}{cb_7}
\nput[labelsep=1]{270}{cb_7}{\textit{$y_5$}}

\cnode(280,4.5){1}{db_7}

\nput[labelsep=1]{0}{ib_8}{\textit{$B_4$}}

%invisible nodes connections
\ncline[linewidth=0.7mm]{-}{ib_1}{ab_1}
\ncline[linewidth=0.7mm]{-}{ib_2}{ab_3}
\ncline[linewidth=0.7mm]{-}{ib_3}{ab_5}
\ncline{-}{ib_4}{ab_7}
\ncline[linewidth=0.7mm]{-}{db_1}{ib_5}
\ncline[linewidth=0.7mm]{-}{db_3}{ib_6}
%\ncline[linewidth=0.7mm]{-}{db_5}{ib_7}
%\ncline{-}{db_7}{ib_8}


% Connection between A_1 and B_1

\ncline{-}{bb_1}{cb_1}
\ncline[linewidth=0.7mm]{-}{bb_2}{cb_2}

% Connection from A_2
\ncline{-}{bb_3}{cb_1}
\ncline[linewidth=0.7mm]{-}{bb_3}{cb_3}

% Connection from A_3
\ncline{-}{bb_5}{cb_3}
\ncline[linewidth=0.7mm]{-}{bb_5}{cb_5}

% Connection from A_4
\ncline{-}{bb_7}{cb_1}
\ncline{-}{bb_7}{cb_5}
\ncline{-}{bb_7}{cb_7}
%\pscurve*[linestyle=dashed]{-}(200,74)(200,69)(177.5,56,75)(165,44.5)

\end{pspicture}

==> Figures/fig2.tex <==
\psset{unit=0.025in}
\begin{pspicture}(0,0)(200,54)
\psset{linewidth=0.2mm}


% A_2
\pnode(55,53.5){i_2}

\cnode(75,53.5){1}{a_3}

\cnode(80,53.5){1}{b_3}
\nput[labelsep=1]{270}{b_3}{\textit{$x_1$}}

% 2 invisible nodes to make the box A_2
\pnode(77.5,58){A_2a}
\pnode(77.5,44.5){A_2b}
\ncbox[nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{A_2a}{A_2b}

\nput[labelsep=1]{180}{i_2}{\textit{$A_1$}}

% A_3
\pnode(55,29){i_3}

\cnode(75,29){1}{a_5}

\cnode(80,29){1}{b_5}
\nput[labelsep=1]{90}{b_5}{\textit{$x_2$}}
\cnode(80,24.5){1}{b_6}
\nput[labelsep=1]{270}{b_6}{\textit{$x_3$}}

% 2 invisible nodes to make the box A_3
\pnode(77.5,33.5){A_3a}
\pnode(77.5,20){A_3b}
\ncbox[nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{A_3a}{A_3b}

\nput[labelsep=1]{180}{i_3}{\textit{$A_2$}}

% A_4
\pnode(55,4.5){i_4}

\cnode(75,4.5){1}{a_7}

\cnode(80,4.5){1}{b_7}
\nput[labelsep=1]{270}{b_7}{\textit{$x_4$}}

% 2 invisible nodes to make the box A_4
\pnode(77.5,9){A_4a}
\pnode(77.5,0){A_4b}
\ncbox[nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{A_4a}{A_4b}

\nput[labelsep=1]{180}{i_4}{\textit{$A_3$}}

% B_2
\pnode(135,53.5){i_6}

\cnode(115,53.5){1}{c_3}
\nput[labelsep=1]{90}{c_3}{\textit{$y_1$}}
\cnode(115,49){1}{c_4}
\nput[labelsep=1]{270}{c_4}{\textit{$y_2$}}

\cnode(120,53.5){1}{d_3}

% 2 invisible nodes to make the box B_2
\pnode(117.5,58){B_2a}
\pnode(117.5,44.5){B_2b}
\ncbox[nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{B_2a}{B_2b}

\nput[labelsep=1]{0}{i_6}{\textit{$B_1$}}

% B_3
\pnode(135,29){i_7}

\cnode(115,29){1}{c_5}
\nput[labelsep=1]{270}{c_5}{\textit{$y_3$}}

\cnode(120,29){1}{d_5}

% 2 invisible nodes to make the box B_3
\pnode(117.5,33.5){B_3a}
\pnode(117.5,20){B_3b}
\ncbox[nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{B_3a}{B_3b}

\nput[labelsep=1]{0}{i_7}{\textit{$B_2$}}

% B_4
\pnode(135,4.5){i_8}

\cnode(115,4.5){1}{c_7}
\nput[labelsep=1]{270}{c_7}{\textit{$y_4$}}

\cnode(120,4.5){1}{d_7}

% 2 invisible nodes to make the box B_4
\pnode(117.5,9){B_4a}
\pnode(117.5,0){B_4b}
\ncbox[nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{B_4a}{B_4b}

\nput[labelsep=1]{0}{i_8}{\textit{$B_3$}}

%invisible nodes connections

\ncline[linewidth=0.7mm]{-}{i_2}{a_3}
\ncline[linewidth=0.7mm]{-}{i_3}{a_5}
\ncline[linewidth=0.7mm]{-}{i_4}{a_7}

\ncline[linewidth=0.7mm]{-}{d_3}{i_6}
\ncline[linewidth=0.7mm]{-}{d_5}{i_7}
\ncline{-}{d_7}{i_8}


% Connection from A_2
\ncline[linewidth=0.7mm]{-}{b_3}{c_3}
\ncline{-}{b_3}{c_7}

% Connection from A_3
\ncline{-}{b_5}{c_3}
\ncline[linewidth=0.7mm]{-}{b_5}{c_5}
\ncline{-}{b_6}{c_4}


% Connection from A_4
\ncline{-}{b_7}{c_5}
\ncline{-}{b_7}{c_7}

\end{pspicture}

==> Figures/fig3.tex <==
\psset{unit=0.025in}
\begin{pspicture}(0,0)(200,54)
\psset{linewidth=0.2mm}


% A_2
\pnode(55,44.5){i_2}

\cnode(75,44.5){1}{a_3}

\cnode(80,44.5){1}{b_3}
\nput[labelsep=1]{270}{b_3}{\textit{$x_1$}}

% 2 invisible nodes to make the box A_2
\pnode(77.5,49){A_2a}
\pnode(77.5,40){A_2b}
\ncbox[nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{A_2a}{A_2b}

\nput[labelsep=1]{180}{i_2}{\textit{$A_1$}}

% A_3
\pnode(55,24.5){i_3}

\cnode(75,24.5){1}{a_5}

\cnode(80,24.5){1}{b_5}
\nput[labelsep=1]{270}{b_5}{\textit{$x_2$}}

% 2 invisible nodes to make the box A_3
\pnode(77.5,29){A_3a}
\pnode(77.5,20){A_3b}
\ncbox[nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{A_3a}{A_3b}

\nput[labelsep=1]{180}{i_3}{\textit{$A_2$}}

% A_4
\pnode(55,4.5){i_4}

\cnode(75,4.5){1}{a_7}

\cnode(80,4.5){1}{b_7}
\nput[labelsep=1]{270}{b_7}{\textit{$x_3$}}

% 2 invisible nodes to make the box A_4
\pnode(77.5,9){A_4a}
\pnode(77.5,0){A_4b}
\ncbox[nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{A_4a}{A_4b}

\nput[labelsep=1]{180}{i_4}{\textit{$A_3$}}

% B_2
\pnode(135,44.5){i_6}

\cnode(115,44.5){1}{c_3}
\nput[labelsep=1]{270}{c_3}{\textit{$y_1$}}

\cnode(120,44.5){1}{d_3}

% 2 invisible nodes to make the box B_2
\pnode(117.5,49){B_2a}
\pnode(117.5,40){B_2b}
\ncbox[nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{B_2a}{B_2b}

\nput[labelsep=1]{0}{i_6}{\textit{$B_1$}}

% B_3
\pnode(135,24.5){i_7}

\cnode(115,24.5){1}{c_5}
\nput[labelsep=1]{270}{c_5}{\textit{$y_2$}}

\cnode(120,24.5){1}{d_5}

% 2 invisible nodes to make the box B_3
\pnode(117.5,29){B_3a}
\pnode(117.5,20){B_3b}
\ncbox[nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{B_3a}{B_3b}

\nput[labelsep=1]{0}{i_7}{\textit{$B_2$}}

% B_4
\pnode(135,4.5){i_8}

\cnode(115,4.5){1}{c_7}
\nput[labelsep=1]{270}{c_7}{\textit{$y_3$}}

\cnode(120,4.5){1}{d_7}

% 2 invisible nodes to make the box B_4
\pnode(117.5,9){B_4a}
\pnode(117.5,0){B_4b}
\ncbox[nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{B_4a}{B_4b}

\nput[labelsep=1]{0}{i_8}{\textit{$B_3$}}

%invisible nodes connections

\ncline{-}{i_2}{a_3}
\ncline{-}{i_3}{a_5}
\ncline{-}{i_4}{a_7}

\ncline{-}{d_3}{i_6}
\ncline{-}{d_5}{i_7}
\ncline{-}{d_7}{i_8}


% Connection from A_2
\ncline{-}{b_3}{c_3}
\ncline{-}{b_3}{c_7}

% Connection from A_3
\ncline{-}{b_5}{c_5}

% Connection from A_4
\ncline{-}{b_7}{c_3}
\ncline{-}{b_7}{c_5}
\ncline{-}{b_7}{c_7}

\end{pspicture}

==> Figures/fig4.tex <==
\psset{unit=0.025in}
\begin{pspicture}(0,0)(200,74)
\psset{linewidth=0.2mm}

% A_1
\pnode(5,69){i_1}

\cnode(25,69){1}{a_1}

\cnode(30,69){1}{b_1}
\nput[labelsep=1]{90}{b_1}{\textit{$x_1$}}
\cnode(30,64.5){1}{b_2}
\nput[labelsep=1]{270}{b_2}{\textit{$x_2$}}

% 2 invisible nodes to make the box A_1
\pnode(27.5,73.5){A_1a}
\pnode(27.5,60){A_1b}
\ncbox[nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{A_1a}{A_1b}

\nput[labelsep=1]{180}{i_1}{$A_1$}

% A_2
\pnode(5,44.5){i_2}

\cnode(25,44.5){1}{a_3}

\cnode(30,44.5){1}{b_3}
\nput[labelsep=1]{270}{b_3}{\textit{$x_3$}}

% 2 invisible nodes to make the box A_2
\pnode(27.5,49){A_2a}
\pnode(27.5,40){A_2b}
\ncbox[nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{A_2a}{A_2b}

\nput[labelsep=1]{180}{i_2}{\textit{$A_2$}}

% A_3
\pnode(5,24.5){i_3}

\cnode(25,24.5){1}{a_5}

\cnode(30,24.5){1}{b_5}
\nput[labelsep=1]{270}{b_5}{\textit{$x_4$}}

% 2 invisible nodes to make the box A_3
\pnode(27.5,29){A_3a}
\pnode(27.5,20){A_3b}
\ncbox[nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{A_3a}{A_3b}

\nput[labelsep=1]{180}{i_3}{\textit{$A_3$}}

% A_4
\pnode(5,4.5){i_4}

\cnode(25,4.5){1}{a_7}

\cnode(30,4.5){1}{b_7}
\nput[labelsep=1]{270}{b_7}{\textit{$x_5$}}

% 2 invisible nodes to make the box A_4
\pnode(27.5,9){A_4a}
\pnode(27.5,0){A_4b}
\ncbox[nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{A_4a}{A_4b}

\nput[labelsep=1]{180}{i_4}{\textit{$A_4$}}

% B_1
\pnode(85,69){i_5}

\cnode(65,69){1}{c_1}
\nput[labelsep=1]{90}{c_1}{\textit{$y_1$}}
\cnode(65,64.5){1}{c_2}
\nput[labelsep=1]{270}{c_2}{\textit{$y_2$}}

\cnode(70,69){1}{d_1}

% 2 invisible nodes to make the box B_1
\pnode(67.5,73.5){B_1a}
\pnode(67.5,60){B_1b}
\ncbox[nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{B_1a}{B_1b}

\nput[labelsep=1]{0}{i_5}{\textit{$B_1$}}

% B_2
\pnode(85,44.5){i_6}

\cnode(65,44.5){1}{c_3}
\nput[labelsep=1]{270}{c_3}{\textit{$y_3$}}

\cnode(70,44.5){1}{d_3}

% 2 invisible nodes to make the box B_2
\pnode(67.5,49){B_2a}
\pnode(67.5,40){B_2b}
\ncbox[nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{B_2a}{B_2b}

\nput[labelsep=1]{0}{i_6}{\textit{$B_2$}}

% B_3
\pnode(85,24.5){i_7}

\cnode(65,24.5){1}{c_5}
\nput[labelsep=1]{270}{c_5}{\textit{$y_4$}}

\cnode(70,24.5){1}{d_5}

% 2 invisible nodes to make the box B_3
\pnode(67.5,29){B_3a}
\pnode(67.5,20){B_3b}
\ncbox[nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{B_3a}{B_3b}

\nput[labelsep=1]{0}{i_7}{\textit{$B_3$}}

% B_4
\pnode(85,4.5){i_8}

\cnode(65,4.5){1}{c_7}
\nput[labelsep=1]{270}{c_7}{\textit{$y_5$}}

\cnode(70,4.5){1}{d_7}

% 2 invisible nodes to make the box B_4
\pnode(67.5,9){B_4a}
\pnode(67.5,0){B_4b}
\ncbox[nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{B_4a}{B_4b}

\nput[labelsep=1]{0}{i_8}{\textit{$B_4$}}

%invisible nodes connections
\ncline{-}{i_1}{a_1}
\ncline[linewidth=0.7mm]{-}{i_2}{a_3}
\ncline[linewidth=0.7mm]{-}{i_3}{a_5}
\ncline[linewidth=0.7mm]{-}{i_4}{a_7}
\ncline[linewidth=0.7mm]{-}{d_1}{i_5}
\ncline[linewidth=0.7mm]{-}{d_3}{i_6}
%\ncline{-}{d_5}{i_7}
%\ncline{-}{d_7}{i_8}


% Connection between A_1 and B_1

\ncline{-}{b_1}{c_1}
\ncline{-}{b_2}{c_2}

% Connection from A_2
\ncline[linewidth=0.7mm]{-}{b_3}{c_1}
\ncline{-}{b_3}{c_3}

% Connection from A_3
\ncline[linewidth=0.7mm]{-}{b_5}{c_3}
\ncline{-}{b_5}{c_5}

% Connection from A_4
\ncline{-}{b_7}{c_1}
\ncline{-}{b_7}{c_5}
\ncline{-}{b_7}{c_7}

% RIGHT IMAGE

% A_1

% 2 invisible nodes to make the box A_1
\pnode(137.5,73.5){Ab_1a}
\pnode(137.5,60){Ab_1b}
\ncbox[fillcolor=lightgray, fillstyle=solid, nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{Ab_1a}{Ab_1b}
\pnode(115,69){ib_1}

\cnode(135,69){1}{ab_1}

\cnode(140,69){1}{bb_1}
\nput[labelsep=1]{90}{bb_1}{\textit{$x_1$}}
\cnode(140,64.5){1}{bb_2}
\nput[labelsep=1]{270}{bb_2}{\textit{$x_2$}}


\nput[labelsep=1]{180}{ib_1}{$A_1$}

% A_2
% 2 invisible nodes to make the box A_2
\pnode(137.5,49){Ab_2a}
\pnode(137.5,40){Ab_2b}
\ncbox[fillcolor=lightgray, fillstyle=solid, nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{Ab_2a}{Ab_2b}
\pnode(115,44.5){ib_2}

\cnode(135,44.5){1}{ab_3}

\cnode(140,44.5){1}{bb_3}
\nput[labelsep=1]{270}{bb_3}{\textit{$x_3$}}

\nput[labelsep=1]{180}{ib_2}{\textit{$A_2$}}

% A_3
% 2 invisible nodes to make the box A_3
\pnode(137.5,29){Ab_3a}
\pnode(137.5,20){Ab_3b}
\ncbox[fillcolor=lightgray, fillstyle=solid, nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{Ab_3a}{Ab_3b}
\pnode(115,24.5){ib_3}

\cnode(135,24.5){1}{ab_5}

\cnode(140,24.5){1}{bb_5}
\nput[labelsep=1]{270}{bb_5}{\textit{$x_4$}}


\nput[labelsep=1]{180}{ib_3}{\textit{$A_3$}}

% A_4

% 2 invisible nodes to make the box A_4
\pnode(137.5,9){Ab_4a}
\pnode(137.5,0){Ab_4b}
\ncbox[fillcolor=lightgray, fillstyle=solid, nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{Ab_4a}{Ab_4b}
\pnode(115,4.5){ib_4}

\cnode(135,4.5){1}{ab_7}

\cnode(140,4.5){1}{bb_7}
\nput[labelsep=1]{270}{bb_7}{\textit{$x_5$}}


\nput[labelsep=1]{180}{ib_4}{\textit{$A_4$}}

% B_1
% 2 invisible nodes to make the box B_1
\pnode(177.5,73.5){Bb_1a}
\pnode(177.5,60){Bb_1b}
\ncbox[fillcolor=lightgray, fillstyle=solid, nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{Bb_1a}{Bb_1b}

\pnode(195,69){ib_5}

\cnode(175,69){1}{cb_1}
\nput[labelsep=1]{90}{cb_1}{\textit{$y_1$}}
\cnode(175,64.5){1}{cb_2}
\nput[labelsep=1]{270}{cb_2}{\textit{$y_2$}}

\cnode(180,69){1}{db_1}


\nput[labelsep=1]{0}{ib_5}{\textit{$B_1$}}

% B_2
\pnode(195,44.5){ib_6}

\cnode(175,44.5){1}{cb_3}
\nput[labelsep=1]{270}{cb_3}{\textit{$y_3$}}

\cnode(180,44.5){1}{db_3}

% 2 invisible nodes to make the box B_2
\pnode(177.5,49){Bb_2a}
\pnode(177.5,40){Bb_2b}
\ncbox[nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{Bb_2a}{Bb_2b}

\nput[labelsep=1]{0}{ib_6}{\textit{$B_2$}}

% B_3
% 2 invisible nodes to make the box B_3
\pnode(177.5,29){Bb_3a}
\pnode(177.5,20){Bb_3b}
\ncbox[fillcolor=lightgray, fillstyle=solid, nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{Bb_3a}{Bb_3b}

\pnode(195,24.5){ib_7}

\cnode(175,24.5){1}{cb_5}
\nput[labelsep=1]{270}{cb_5}{\textit{$y_4$}}

\cnode(180,24.5){1}{db_5}

\nput[labelsep=1]{0}{ib_7}{\textit{$B_3$}}

% B_4
% 2 invisible nodes to make the box B_4
\pnode(177.5,9){Bb_4a}
\pnode(177.5,0){Bb_4b}
\ncbox[fillcolor=lightgray, fillstyle=solid, nodesep=.2cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{Bb_4a}{Bb_4b}

\pnode(195,4.5){ib_8}

\cnode(175,4.5){1}{cb_7}
\nput[labelsep=1]{270}{cb_7}{\textit{$y_5$}}

\cnode(180,4.5){1}{db_7}

\nput[labelsep=1]{0}{ib_8}{\textit{$B_4$}}

%invisible nodes connections
\ncline[linewidth=0.7mm]{-}{ib_1}{ab_1}
\ncline[linewidth=0.7mm]{-}{ib_2}{ab_3}
\ncline[linewidth=0.7mm]{-}{ib_3}{ab_5}
\ncline{-}{ib_4}{ab_7}
\ncline[linewidth=0.7mm]{-}{db_1}{ib_5}
\ncline[linewidth=0.7mm]{-}{db_3}{ib_6}
%\ncline[linewidth=0.7mm]{-}{db_5}{ib_7}
%\ncline{-}{db_7}{ib_8}


% Connection between A_1 and B_1

\ncline{-}{bb_1}{cb_1}
\ncline[linewidth=0.7mm]{-}{bb_2}{cb_2}

% Connection from A_2
\ncline{-}{bb_3}{cb_1}
\ncline[linewidth=0.7mm]{-}{bb_3}{cb_3}

% Connection from A_3
\ncline{-}{bb_5}{cb_3}
\ncline[linewidth=0.7mm]{-}{bb_5}{cb_5}

% Connection from A_4
\ncline{-}{bb_7}{cb_1}
\ncline{-}{bb_7}{cb_5}
\ncline{-}{bb_7}{cb_7}
%\pscurve*[linestyle=dashed]{-}(200,74)(200,69)(177.5,56,75)(165,44.5)

\end{pspicture}

==> Figures/fig5.tex <==
\psset{unit=0.028in}
\begin{pspicture}(30,-10)(175,80)
\psset{linewidth=0.2mm}

% Source
\pnode(50,45){i_1}
\cnode(50,41){1}{x_1}
\nput[labelsep=1]{90}{x_1}{\textit{$x_1$}}
\pnode(50,39){i_2}
\cnode(50,37){1}{x_2}
\nput[labelsep=1]{270}{x_2}{\textit{$x_2$}}
\pnode(50,33){i_3}

% Box at the Source
\ncbox[nodesep=.25cm,boxsize=6,linewidth=0.1mm,
linestyle=dashed]{i_1}{i_3}

% Label ``Source''
\nput[labelsep=11]{180}{i_2}{\textit{S}}

% A_1

\cnode(74.5,66){1}{y_1}
\nput[labelsep=1]{90}{y_1}{\textit{$y_1\;$}}
\cnode(74.5,62){1}{y_2}
\nput[labelsep=1]{270}{y_2}{\textit{$y_2\;$}}

\cnode(80.5,66){1}{x_3}
\nput[labelsep=1]{90}{x_3}{\textit{$\;x_3$}}

% 2 invisible nodes to make the box A_1
\pnode(77.5,70){A_1a}
\pnode(77.5,58){A_1b}
\ncbox[nodesep=.25cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{A_1a}{A_1b}

% Label ``A_1''
\nput[labelsep=7]{90}{A_1a}{$A_1$}

% A_2
\cnode(74.5,13){1}{y_3}
\nput[labelsep=1]{270}{y_3}{\textit{$y_3\;$}}

\cnode(80.5,13){1}{x_4}
\nput[labelsep=1]{270}{x_4}{\textit{$\;x_4$}}

% 2 invisible nodes to make the box A_2
\pnode(77.5,17){A_2a}
\pnode(77.5,5){A_2b}
\ncbox[nodesep=.25cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{A_2a}{A_2b}

% Label ``A_2''
\nput[labelsep=7]{270}{A_2b}{$A_2$}

% B_1
\cnode(114.5,66){1}{y_6}
\nput[labelsep=1]{90}{y_6}{\textit{$y_6\;$}}

\cnode(120.5,66){1}{x_5}
\nput[labelsep=1]{90}{x_5}{\textit{$\;x_5$}}

% 2 invisible nodes to make the box B_1
\pnode(117.5,70){B_1a}
\pnode(117.5,58){B_1b}
\ncbox[nodesep=.25cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{B_1a}{B_1b}

% Label ``B_1''
\nput[labelsep=7]{90}{B_1a}{$B_1$}

% B_2
\cnode(114.5,13){1}{y_7}
\nput[labelsep=1]{270}{y_7}{\textit{$y_7$}}

\cnode(120.5,13){1}{x_6}
\nput[labelsep=1]{90}{x_6}{\textit{$x_6$}}
\cnode(120.5,9){1}{x_7}
\nput[labelsep=1]{270}{x_7}{\textit{$x_7$}}

% 2 invisible nodes to make the box B_2
\pnode(117.5,17){B_2a}
\pnode(117.5,5){B_2b}
\ncbox[nodesep=.25cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{B_2a}{B_2b}

% Label ``B_2''
\nput[labelsep=7]{270}{B_2b}{$B_2$}

% Destination
\pnode(150,45){i_4}
\cnode(150,41){1}{y_8}
\nput[labelsep=1]{90}{y_8}{\textit{$y_8$}}
\pnode(150,39){i_5}
\cnode(150,37){1}{y_9}
\nput[labelsep=1]{270}{y_9}{\textit{$y_9$}}
\pnode(150,33){i_6}

% Box at the Destination
\ncbox[nodesep=.25cm,boxsize=6,linewidth=0.1mm,
linestyle=dashed]{i_4}{i_6}

% Label ``Destination''
\nput[labelsep=11]{0}{i_5}{\textit{D}}

% Connection between the Source and A_1
\ncline{->}{x_1}{y_1}
\ncline[linewidth=0.7mm]{->}{x_2}{y_2}

% Connection between the Source and A_2
\ncline{->}{x_1}{y_3}

% Connection from A_1
\ncline[linewidth=0.7mm]{->}{x_3}{y_6}
\ncline{->}{x_3}{y_7}

% Connection from A_2
\ncline{->}{x_4}{y_6}
\ncline{->}{x_4}{y_7}

% Connection between B_1 and the Destination
\ncline[linewidth=0.7mm]{->}{x_5}{y_9}

% Connection between B_2 and the Destination
\ncline{->}{x_6}{y_8}
\ncline{->}{x_7}{y_9}

\end{pspicture}

==> Figures/int1.tex <==

\psset{unit=0.048in}
\begin{pspicture}(0,0)(65,30)
\psset{linewidth=0.1mm}
% Vertices
\cnodeput(48,30){x_1}{$x_1$}
\cnodeput(48,20){x_2}{$x_2$}
\cnodeput(48,10){x_3}{$x_3$}
\cnodeput(48,0){x_4}{$x_4$}
\cnodeput(68,30){y_1}{$y_1$}
\cnodeput(68,20){y_2}{$y_2$}
\cnodeput(68,10){y_3}{$y_3$}
\cnodeput(68,0){y_4}{$y_4$}

% Edges
%\ncline{-}{x_1}{y_1}
\ncline[linewidth=0.7mm]{-}{x_1}{y_2}
\ncline[linewidth=0.7mm]{-}{x_1}{y_3}
\ncline[linewidth=0.7mm]{-}{x_1}{y_4}
\ncline{-}{x_2}{y_1}
%\ncline{-}{x_2}{y_2}
\ncline{-}{x_2}{y_3}
\ncline{-}{x_2}{y_4}
\ncline{-}{x_3}{y_1}
\ncline{-}{x_3}{y_2}
%\ncline[linewidth=0.7mm]{-}{x_3}{y_3}
\ncline{-}{x_3}{y_4}
\ncline{-}{x_4}{y_1}
\ncline{-}{x_4}{y_2}
\ncline{-}{x_4}{y_3}
%\ncline{-}{x_4}{y_4}

\end{pspicture}

==> Figures/int2.tex <==

\psset{unit=0.048in}
\begin{pspicture}(0,0)(65,30)
\psset{linewidth=0.1mm}
% Vertices
\cnodeput(48,30){x_1}{$x_1$}
\cnodeput(48,20){x_2}{$x_2$}
\cnodeput(48,10){x_3}{$x_3$}
\cnodeput(48,0){x_4}{$x_4$}
\cnodeput(68,30){y_1}{$y_1$}
\cnodeput(68,20){y_2}{$y_2$}
\cnodeput(68,10){y_3}{$y_3$}
\cnodeput(68,0){y_4}{$y_4$}

% Edges
%\ncline{-}{x_1}{y_1}
\ncline[linewidth=0.7mm]{-}{x_1}{y_2}
\ncline{-}{x_1}{y_3}
\ncline{-}{x_1}{y_4}
\ncline{-}{x_2}{y_1}
%\ncline{-}{x_2}{y_2}
\ncline{-}{x_2}{y_3}
\ncline[linewidth=0.7mm]{-}{x_2}{y_4}
\ncline[linewidth=0.7mm]{-}{x_3}{y_1}
\ncline{-}{x_3}{y_2}
%\ncline[linewidth=0.7mm]{-}{x_3}{y_3}
\ncline{-}{x_3}{y_4}
\ncline{-}{x_4}{y_1}
\ncline{-}{x_4}{y_2}
\ncline[linewidth=0.7mm]{-}{x_4}{y_3}
%\ncline{-}{x_4}{y_4}

\end{pspicture}

==> Figures/intb1.tex <==

\psset{unit=0.03in}
\begin{pspicture}(40,18)(135,50)
\psset{linewidth=0.1mm}
%%% First Figure
% Vertices
\cnode(46,50){1}{x_1}
\nput[labelsep=1]{180}{x_1}{\textit{$x_1$}}
\pnode(43,52){x_1a}
\pnode(43,48){x_1b}
\ncbox[nodesep=.1cm,boxsize=5,linewidth=0.1mm,
linestyle=dashed]{x_1a}{x_1b}

\cnode(46,40){1}{x_2}
\nput[labelsep=1]{180}{x_2}{\textit{$x_2$}}
\pnode(43,42){x_2a}
\pnode(43,38){x_2b}
\ncbox[nodesep=.1cm,boxsize=5,linewidth=0.1mm,
linestyle=dashed]{x_2a}{x_2b}

\cnode(46,30){1}{x_3}
\nput[labelsep=1]{180}{x_3}{\textit{$x_3$}}
\pnode(43,32){x_3a}
\pnode(43,28){x_3b}
\ncbox[nodesep=.1cm,boxsize=5,linewidth=0.1mm,
linestyle=dashed]{x_3a}{x_3b}

\cnode(46,20){1}{x_4}
\nput[labelsep=1]{180}{x_4}{\textit{$x_4$}}
\pnode(43,22){x_4a}
\pnode(43,18){x_4b}
\ncbox[nodesep=.1cm,boxsize=5,linewidth=0.1mm,
linestyle=dashed]{x_4a}{x_4b}

\cnode(70,50){1}{y_1}
\nput[labelsep=1]{0}{y_1}{\textit{$y_1$}}
\pnode(73,52){y_1a}
\pnode(73,48){y_1b}
\ncbox[nodesep=.1cm,boxsize=5,linewidth=0.1mm,
linestyle=dashed]{y_1a}{y_1b}

\cnode(70,40){1}{y_2}
\nput[labelsep=1]{0}{y_2}{\textit{$y_2$}}
\pnode(73,42){y_2a}
\pnode(73,38){y_2b}
\ncbox[nodesep=.1cm,boxsize=5,linewidth=0.1mm,
linestyle=dashed]{y_2a}{y_2b}

\cnode(70,30){1}{y_3}
\nput[labelsep=1]{0}{y_3}{\textit{$y_3$}}
\pnode(73,32){y_3a}
\pnode(73,28){y_3b}
\ncbox[nodesep=.1cm,boxsize=5,linewidth=0.1mm,
linestyle=dashed]{y_3a}{y_3b}

\cnode(70,20){1}{y_4}
\nput[labelsep=1]{0}{y_4}{\textit{$y_4$}}
\pnode(73,22){y_4a}
\pnode(73,18){y_4b}
\ncbox[nodesep=.1cm,boxsize=5,linewidth=0.1mm,
linestyle=dashed]{y_4a}{y_4b}

\put(55.5,15){(a)}
% Edges
\ncline{-}{x_1}{y_1}
%\ncline{-}{x_1}{y_2}
%\ncline{-}{x_1}{y_3}
%\ncline{-}{x_1}{y_4}
%\ncline{-}{x_1}{y_5}
%\ncline{-}{x_1}{y_6}
\ncline{-}{x_2}{y_1}
\ncline{-}{x_2}{y_2}
%\ncline{-}{x_2}{y_3}
%\ncline{-}{x_2}{y_4}
%\ncline{-}{x_2}{y_5}
%\ncline{-}{x_2}{y_6}
\ncline{-}{x_3}{y_1}
\ncline{-}{x_3}{y_2}
\ncline{-}{x_3}{y_3}
%\ncline{-}{x_3}{y_4}
%\ncline{-}{x_3}{y_5}
%\ncline{-}{x_3}{y_6}
\ncline[linewidth=0.7mm]{-}{x_4}{y_1}
\ncline[linewidth=0.7mm]{-}{x_4}{y_2}
\ncline[linewidth=0.7mm]{-}{x_4}{y_3}
\ncline[linewidth=0.7mm]{-}{x_4}{y_4}
%\ncline{-}{x_4}{y_5}
%\ncline{-}{x_4}{y_6}
\ncline{-}{x_5}{y_1}
\ncline{-}{x_5}{y_2}
\ncline{-}{x_5}{y_3}
\ncline{-}{x_5}{y_4}
\ncline{-}{x_5}{y_5}
%\ncline{-}{x_5}{y_6}
\ncline{-}{x_6}{y_1}
\ncline{-}{x_6}{y_2}
\ncline{-}{x_6}{y_3}
\ncline{-}{x_6}{y_4}
\ncline{-}{x_6}{y_5}
\ncline{-}{x_6}{y_6}


%%%%%%%% Second Figure

\cnode(106,50){1}{x_1}
\nput[labelsep=1]{180}{x_1}{\textit{$x_1$}}
\pnode(103,52){x_1a}
\pnode(103,48){x_1b}
\ncbox[nodesep=.1cm,boxsize=5,linewidth=0.1mm,
linestyle=dashed]{x_1a}{x_1b}

\cnode(106,40){1}{x_2}
\nput[labelsep=1]{180}{x_2}{\textit{$x_2$}}
\pnode(103,42){x_2a}
\pnode(103,38){x_2b}
\ncbox[nodesep=.1cm,boxsize=5,linewidth=0.1mm,
linestyle=dashed]{x_2a}{x_2b}

\cnode(106,30){1}{x_3}
\nput[labelsep=1]{180}{x_3}{\textit{$x_3$}}
\pnode(103,32){x_3a}
\pnode(103,28){x_3b}
\ncbox[nodesep=.1cm,boxsize=5,linewidth=0.1mm,
linestyle=dashed]{x_3a}{x_3b}

\cnode(106,20){1}{x_4}
\nput[labelsep=1]{180}{x_4}{\textit{$x_4$}}
\pnode(103,22){x_4a}
\pnode(103,18){x_4b}
\ncbox[nodesep=.1cm,boxsize=5,linewidth=0.1mm,
linestyle=dashed]{x_4a}{x_4b}

\cnode(130,50){1}{y_1}
\nput[labelsep=1]{0}{y_1}{\textit{$y_1$}}
\pnode(133,52){y_1a}
\pnode(133,48){y_1b}
\ncbox[nodesep=.1cm,boxsize=5,linewidth=0.1mm,
linestyle=dashed]{y_1a}{y_1b}

\cnode(130,40){1}{y_2}
\nput[labelsep=1]{0}{y_2}{\textit{$y_2$}}
\pnode(133,42){y_2a}
\pnode(133,38){y_2b}
\ncbox[nodesep=.1cm,boxsize=5,linewidth=0.1mm,
linestyle=dashed]{y_2a}{y_2b}

\cnode(130,30){1}{y_3}
\nput[labelsep=1]{0}{y_3}{\textit{$y_3$}}
\pnode(133,32){y_3a}
\pnode(133,28){y_3b}
\ncbox[nodesep=.1cm,boxsize=5,linewidth=0.1mm,
linestyle=dashed]{y_3a}{y_3b}

\cnode(130,20){1}{y_4}
\nput[labelsep=1]{0}{y_4}{\textit{$y_4$}}
\pnode(133,22){y_4a}
\pnode(133,18){y_4b}
\ncbox[nodesep=.1cm,boxsize=5,linewidth=0.1mm,
linestyle=dashed]{y_4a}{y_4b}

\put(115.5,15){(b)}
% Edges
\ncline[linewidth=0.7mm]{-}{x_1}{y_1}
%\ncline{-}{x_1}{y_2}
%\ncline{-}{x_1}{y_3}
%\ncline{-}{x_1}{y_4}
%\ncline{-}{x_1}{y_5}
%\ncline{-}{x_1}{y_6}
\ncline{-}{x_2}{y_1}
\ncline[linewidth=0.7mm]{-}{x_2}{y_2}
%\ncline{-}{x_2}{y_3}
%\ncline{-}{x_2}{y_4}
%\ncline{-}{x_2}{y_5}
%\ncline{-}{x_2}{y_6}
\ncline{-}{x_3}{y_1}
\ncline{-}{x_3}{y_2}
\ncline[linewidth=0.7mm]{-}{x_3}{y_3}
%\ncline{-}{x_3}{y_4}
%\ncline{-}{x_3}{y_5}
%\ncline{-}{x_3}{y_6}
\ncline{-}{x_4}{y_1}
\ncline{-}{x_4}{y_2}
\ncline{-}{x_4}{y_3}
\ncline[linewidth=0.7mm]{-}{x_4}{y_4}
%\ncline{-}{x_4}{y_5}
%\ncline{-}{x_4}{y_6}
\ncline{-}{x_5}{y_1}
\ncline{-}{x_5}{y_2}
\ncline{-}{x_5}{y_3}
\ncline{-}{x_5}{y_4}
\ncline[linewidth=0.7mm]{-}{x_5}{y_5}
%\ncline{-}{x_5}{y_6}
\ncline{-}{x_6}{y_1}
\ncline{-}{x_6}{y_2}
\ncline{-}{x_6}{y_3}
\ncline{-}{x_6}{y_4}
\ncline{-}{x_6}{y_5}
\ncline[linewidth=0.7mm]{-}{x_6}{y_6}


\end{pspicture}

==> Figures/intb2.tex <==

\psset{unit=0.048in}
\begin{pspicture}(0,0)(70,50)
\psset{linewidth=0.1mm}
% Vertices
\cnodeput(46,50){x_1}{$x_1$}
\cnodeput(46,40){x_2}{$x_2$}
\cnodeput(46,30){x_3}{$x_3$}
\cnodeput(46,20){x_4}{$x_4$}
\cnodeput(46,10){x_5}{$x_5$}
\cnodeput(46,0){x_6}{$x_6$}
\cnodeput(70,50){y_1}{$y_1$}
\cnodeput(70,40){y_2}{$y_2$}
\cnodeput(70,30){y_3}{$y_3$}
\cnodeput(70,20){y_4}{$y_4$}
\cnodeput(70,10){y_5}{$y_5$}
\cnodeput(70,0){y_6}{$y_6$}

% Edges
\ncline[linewidth=0.7mm]{-}{x_1}{y_1}
%\ncline{-}{x_1}{y_2}
%\ncline{-}{x_1}{y_3}
%\ncline{-}{x_1}{y_4}
%\ncline{-}{x_1}{y_5}
%\ncline{-}{x_1}{y_6}
\ncline{-}{x_2}{y_1}
\ncline[linewidth=0.7mm]{-}{x_2}{y_2}
%\ncline{-}{x_2}{y_3}
%\ncline{-}{x_2}{y_4}
%\ncline{-}{x_2}{y_5}
%\ncline{-}{x_2}{y_6}
\ncline{-}{x_3}{y_1}
\ncline{-}{x_3}{y_2}
\ncline[linewidth=0.7mm]{-}{x_3}{y_3}
%\ncline{-}{x_3}{y_4}
%\ncline{-}{x_3}{y_5}
%\ncline{-}{x_3}{y_6}
\ncline{-}{x_4}{y_1}
\ncline{-}{x_4}{y_2}
\ncline{-}{x_4}{y_3}
\ncline[linewidth=0.7mm]{-}{x_4}{y_4}
%\ncline{-}{x_4}{y_5}
%\ncline{-}{x_4}{y_6}
\ncline{-}{x_5}{y_1}
\ncline{-}{x_5}{y_2}
\ncline{-}{x_5}{y_3}
\ncline{-}{x_5}{y_4}
\ncline[linewidth=0.7mm]{-}{x_5}{y_5}
%\ncline{-}{x_5}{y_6}
\ncline{-}{x_6}{y_1}
\ncline{-}{x_6}{y_2}
\ncline{-}{x_6}{y_3}
\ncline{-}{x_6}{y_4}
\ncline{-}{x_6}{y_5}
\ncline[linewidth=0.7mm]{-}{x_6}{y_6}

\end{pspicture}

==> Figures/mincut.tex <==



\psset{unit=0.015in}
\begin{pspicture}(0,-10)(190,90)
\psset{linewidth=0.1mm}
 
%Fig 1
%Vertices
 
\cnodeput(30,70){S1}{$S$}
\cnodeput(5,55){A1}{$A$}
\cnodeput(5,30){B1}{$B$}
\cnodeput(55,55){C1}{$C$}
\cnodeput(55,30){E1}{$E$}
\cnodeput(30,5){D1}{$D$}
 
% Edges
\ncline[linestyle=dashed,linecolor=red]{->}{S1}{A1}
\ncline[linecolor=red]{->}{A1}{B1}
\ncline[linecolor=red]{->}{B1}{C1}
\ncline[linecolor=red]{->}{C1}{E1}
\ncline[linestyle=dashed,linecolor=red]{->}{E1}{D1}
 
%Fig 2
%Vertices
 
\cnodeput(105,70){S2}{$S$}
\cnodeput(80,55){A2}{$A$}
\cnodeput(80,30){B2}{$B$}
\cnodeput(130,55){C2}{$C$}
\cnodeput(130,30){E2}{$E$}
\cnodeput(105,5){D2}{$D$}
 
% Edges
\ncline[linestyle=dashed,linecolor=red]{->}{S2}{A2}
\ncline[linecolor=red]{->}{A2}{B2}
\ncline[linecolor=red]{->}{B2}{C2}
\ncline[linecolor=red]{->}{C2}{E2}
\ncline[linestyle=dashed,linecolor=red]{->}{E2}{D2}
\ncline[linestyle=dashed, linewidth=0.7mm,linecolor=blue]{->}{S2}{C2}
\ncline[linestyle=dashed, linewidth=0.7mm,linecolor=blue]{->}{C2}{B2}
\ncline[linestyle=dashed, linewidth=0.7mm,linecolor=blue]{->}{B2}{D2}
 
 
%Fig 3
%Vertices
 
\cnodeput(180,70){S3}{$S$}
\cnodeput(155,55){A3}{$A$}
\cnodeput(155,30){B3}{$B$}
\cnodeput(205,55){C3}{$C$}
\cnodeput(205,30){E3}{$E$}
\cnodeput(180,5){D3}{$D$}
 
% Edges
\ncline[linestyle=dashed,linecolor=red]{->}{S3}{A3}
\ncline[linecolor=red]{->}{A3}{B3}
\ncline[linecolor=blue]{->}{C3}{E3}
\ncline[linestyle=dashed,linecolor=red]{->}{E3}{D3}
\ncline[linestyle=dashed,linecolor=blue]{->}{S3}{C3}
\ncline[linestyle=dashed,linecolor=blue]{->}{B3}{D3}
 
%MINCUT

\pnode(0,42.5){i_1}
\pnode(60,42.5){i_2}
 
\pnode(75,42.5){i_3}
\pnode(135,42.5){i_4}
 
\pnode(150,42.5){i_5}
\pnode(210,42.5){i_6}
 
\ncline[linestyle=dotted, linewidth=0.7mm]{-}{i_1}{i_2}
\ncline[linestyle=dotted, linewidth=0.7mm]{-}{i_3}{i_4}
\ncline[linestyle=dotted, linewidth=0.7mm]{-}{i_5}{i_6}
\put(-60,40){Min Cut}

\end{pspicture}


==> Figures/single_nodes.tex <==


\psset{unit=0.028in}

\begin{pspicture}(80,-15)(130,25)

\psset{linewidth=0.2mm}


\cnode(40,11){5}{x}%{$B_1$}

\pnode(15,15){x1}
\pnode(15,7){x2}
\ncline{->}{x1}{x}
\ncline{->}{x2}{x}
\pnode(65,15){y1}
\pnode(65,7){y2}
\ncline{->}{x}{y1}
\ncline{->}{x}{y2}


\put(35,-15){$(a)$}

% B_1
\cnode(104.5,13){1}{y_1}
\nput[labelsep=1]{90}{y_1}{\textit{$y_1\;$}}
\cnode(104.5,9){1}{y_2}
\nput[labelsep=1]{270}{y_2}{\textit{$y_2\;$}}

\cnode(110.5,13){1}{x_1}
\nput[labelsep=1]{90}{x_1}{\textit{$\;x_1$}}
\cnode(110.5,9){1}{x_2}
\nput[labelsep=1]{270}{x_2}{\textit{$\;x_2$}}


\pnode(84,13){B1}
\ncline{->}{B1}{y_1}
\pnode(84,9){B2}
\ncline{->}{B2}{y_2}

\pnode(130,13){A1}
\ncline{->}{x_1}{A1}
\pnode(130,9){A2}
\ncline{->}{x_2}{A2}

% 2 invisible nodes to make the box B_2
\pnode(107.5,17){B_2a}
\pnode(107.5,5){B_2b}
\ncbox[nodesep=.25cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{B_2a}{B_2b}

% Label ``B_2''
\nput[labelsep=7]{270}{B_2b}{$B_1$}
\put(103,-15){$(b)$}

%===============================================
\cnode(164.5,13){1}{2y_1}
\nput[labelsep=1]{90}{2y_1}{\textit{$y_1\;$}}
\cnode(164.5,9){1}{2y_2}
\nput[labelsep=1]{270}{2y_2}{\textit{$y_2\;$}}

\cnode(170.5,13){1}{2x_1}
\nput[labelsep=1]{90}{2x_1}{\textit{$\;x_1$}}
\cnode(170.5,9){1}{2x_2}
\nput[labelsep=1]{270}{2x_2}{\textit{$\;x_2$}}


\pnode(144,13){2B1}
\ncline{->}{2B1}{2y_1}
\pnode(144,10){2B2}
\ncline{->}{2B2}{2y_2}
\pnode(144,6){2B22}
\ncline{->}{2B22}{2y_2}
\pnode(144,2){2B23}
\ncline{->}{2B23}{2y_2}



\pnode(190,11){2A1}
\ncline{->}{2x_1}{2A1}
\pnode(190,17){2A11}
\ncline{->}{2x_1}{2A11}


\pnode(190,9){2A2}
\ncline{->}{2x_2}{2A2}

% 2 invisible nodes to make the box B_2
\pnode(167.5,17){2B_2a}
\pnode(167.5,5){2B_2b}
\ncbox[nodesep=.25cm,boxsize=7,linewidth=0.1mm,
linestyle=dashed]{2B_2a}{2B_2b}



\nput[labelsep=7]{270}{2B_2b}{$B_2$}
\put(163,-15){$(c)$}


\end{pspicture}

